A computational study of viscoelastic blood flow in an arteriovenous fistula

A finite element analysis of flows of an Oldroyd-B fluid is developed, to simulate blood flow in an arteriovenous fistula. The model uses a combination of a standard conforming finite element approximation for the momentum equation, and the discontinuous Galerkin method, with upwinding, for the equation governing the evolution of the extra stress. The model is verified for a range of values of Weissenberg number We by applying it to the benchmark problem of flow past a cylinder in a channel. The main application is to flow in an arteriovenous fistula, the geometry of which is based on patient-specific data. Results for Oldroyd-B fluids are compared with those for a Newtonian fluid as well as with data from patient-specific velocity MRI scans. Features such as streamlines and regions of recirculation are similar across a range of values of We and the Newtonian case. There is however a strong dependence of maximum wall shear stress on We, with values for the viscoelastic fluid in all cases being higher than that for the Newtonian case.

==> images/dim_drag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6.15cm,
at={(0.831in,0.529in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0.1,
xmax=0.5,
xlabel={We},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=116,
ymax=132,
ylabel={$\text{\it{} F}_\text{D}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={0.1, 0.2, ..., 0.5},
ytick={116, 118, 120, ..., 130},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	129.183\\
0.2	125.116\\
0.3	121.655\\
0.4	119.26\\
0.5	117.819\\
};
\addlegendentry{$\text{DonevQ}_\text{0}$}

\addplot [color=blue, line width=1.5pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0.1	130.558\\
0.2	126.629\\
0.3	123.089\\
0.4	120.393\\
0.5	118.656\\
};
\addlegendentry{$\text{DonevQ}_\text{1}$}

\addplot [color=red, line width=1.5pt, draw=none, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.1	130.36\\
0.2	126.62\\
0.3	123.19\\
0.4	120.59\\
0.5	118.83\\
};
\addlegendentry{Fan}

\addplot [color=black, dashed, line width=1.5pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	129.297\\
0.2	125.546\\
0.3	122.371\\
0.4	120.256\\
0.5	119.237\\
};
\addlegendentry{M3Q0}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	130.311\\
0.2	126.511\\
0.3	123.018\\
0.4	120.396\\
0.5	118.66\\
};
\addlegendentry{M3Q1}

\end{axis}
\end{tikzpicture}%

==> tikz/conv_we03_q0.tex <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9\textwidth,
height=4cm,
at={(1.257in,12cm)},
scale only axis,
xmin=13.5,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-10,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_{\text{x}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0015176\\
0.3	0.0067458\\
0.6	0.0085667\\
0.9	0.0076685\\
1.2	0.0058498\\
1.5	0.0043272\\
1.8	0.0035518\\
2.1	0.0034904\\
2.4	0.0039165\\
2.7	0.0045885\\
3	0.005324\\
3.3	0.0060126\\
3.6	0.0066022\\
3.9	0.0070791\\
4.2	0.0074512\\
4.5	0.0077354\\
4.8	0.0079509\\
5.1	0.0081153\\
5.4	0.0082431\\
5.7	0.0083456\\
6	0.0085052\\
6.3	0.0085726\\
6.6	0.0086362\\
6.9	0.0086983\\
7.2	0.0087609\\
7.5	0.0088261\\
7.8	0.008896\\
8.1	0.0089726\\
8.4	0.0090578\\
8.7	0.0091516\\
9	0.0092489\\
9.3	0.0093332\\
9.6	0.0093639\\
9.9	0.0092538\\
10.2	0.0088282\\
10.5	0.0077579\\
10.8	0.005451\\
11.1	0.00091976\\
11.4	-0.0073862\\
11.7	-0.021962\\
12	-0.10974\\
12.3	-0.10974\\
12.6	-0.23328\\
12.9	-0.23328\\
13.2	-0.40643\\
13.5	-0.49647\\
13.8	-0.49647\\
14	-0.49647\\
14.015	-0.39254\\
14.039	-0.39254\\
14.078	-0.20741\\
14.134	-0.20741\\
14.234	0.38326\\
14.335	0.38326\\
14.494	0.97671\\
14.5	2.0523\\
14.658	3.8077\\
14.826	6.1214\\
15	7.8733\\
15.174	7.8733\\
15.342	8.0325\\
15.5	7.1164\\
15.506	5.8712\\
15.665	4.6475\\
15.766	4.6475\\
15.866	3.1188\\
15.922	3.1188\\
15.961	2.6527\\
15.985	2.6527\\
16	2.3839\\
16.2	2.3839\\
16.5	1.8111\\
16.8	1.8111\\
17.1	1.0308\\
17.4	1.0308\\
17.7	0.52843\\
18	0.52843\\
18.3	0.23438\\
18.6	0.15506\\
18.9	0.10275\\
19.2	0.068674\\
19.5	0.046711\\
19.8	0.032673\\
20.1	0.023751\\
20.4	0.018098\\
20.7	0.01452\\
21	0.012252\\
21.3	0.010807\\
21.6	0.0098785\\
21.9	0.0092737\\
22.2	0.0088716\\
22.5	0.0085965\\
22.8	0.0084013\\
23.1	0.008256\\
23.4	0.0081424\\
23.7	0.0080487\\
24	0.0078947\\
24.3	0.0078276\\
24.6	0.0077655\\
24.9	0.0077091\\
25.2	0.0076615\\
25.5	0.0076294\\
25.8	0.0076244\\
26.1	0.0076666\\
26.4	0.0077885\\
26.7	0.0080401\\
27	0.0084942\\
27.3	0.0092495\\
27.6	0.010425\\
27.9	0.012136\\
28.2	0.014423\\
28.5	0.017116\\
28.8	0.019574\\
29.1	0.020296\\
29.4	0.01645\\
29.7	0.0034851\\
30	-0.024899\\
};
\addlegendentry{M0}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00080532\\
0.3	0.0073351\\
0.6	0.0093359\\
0.9	0.0069927\\
1.2	0.0032055\\
1.5	-3.9738e-07\\
1.8	-0.0018974\\
2.1	-0.0025654\\
2.4	-0.0023893\\
2.7	-0.0017656\\
3	-0.00098874\\
3.3	0.0001031\\
3.6	0.00068143\\
3.9	0.0011263\\
4.2	0.0014532\\
4.5	0.0016855\\
4.8	0.0018467\\
5.1	0.001957\\
5.4	0.0020324\\
5.7	0.0020844\\
6	0.0021364\\
6.3	0.0021612\\
6.6	0.0021823\\
6.9	0.0022019\\
7.2	0.002222\\
7.5	0.0022443\\
7.8	0.0022709\\
8.1	0.0023038\\
8.4	0.0023451\\
8.7	0.0023953\\
9	0.0024516\\
9.3	0.0025153\\
9.6	0.0024846\\
9.9	0.0022843\\
10.2	0.0017131\\
10.5	0.00039587\\
10.8	-0.0023343\\
11.1	-0.0075938\\
11.4	-0.017176\\
11.7	-0.033876\\
12	-0.093752\\
12.3	-0.14076\\
12.6	-0.20557\\
12.9	-0.28891\\
13.2	-0.38676\\
13.5	-0.55155\\
13.8	-0.46605\\
14.008	-0.46117\\
14.015	-0.45047\\
14.034	-0.45047\\
14.055	-0.42216\\
14.077	-0.36804\\
14.094	-0.36804\\
14.134	-0.26579\\
14.151	-0.11811\\
14.209	0.10598\\
14.234	0.40343\\
14.293	0.40343\\
14.317	0.86635\\
14.498	2.5682\\
14.5	3.9599\\
14.577	3.9598\\
14.658	8.2353\\
14.741	8.2353\\
14.826	14.372\\
14.884	14.372\\
15.116	21.555\\
15.174	21.555\\
15.259	20.605\\
15.342	20.605\\
15.423	16.656\\
15.5	16.656\\
15.502	14.425\\
15.683	9.941\\
15.707	7.9427\\
15.766	7.9428\\
15.791	6.3857\\
15.849	5.0233\\
15.866	3.8003\\
15.906	2.804\\
15.923	2.804\\
15.945	2.0618\\
15.966	1.5356\\
15.985	1.5356\\
15.992	1.2071\\
16.2	1.0202\\
16.5	2.5928\\
16.8	2.19\\
17.1	1.69\\
17.4	1.2396\\
17.7	0.88047\\
18	0.61088\\
18.3	0.31857\\
18.6	0.20349\\
18.9	0.12905\\
19.2	0.081484\\
19.5	0.051364\\
19.8	0.032445\\
20.1	0.020649\\
20.4	0.013346\\
20.7	0.0088593\\
21	0.0061233\\
21.3	0.0039079\\
21.6	0.0031404\\
21.9	0.0026843\\
22.2	0.0024141\\
22.5	0.0022536\\
22.8	0.002157\\
23.1	0.002097\\
23.4	0.0020575\\
23.7	0.0020294\\
24	0.0019977\\
24.3	0.0019802\\
24.6	0.0019647\\
24.9	0.001952\\
25.2	0.0019448\\
25.5	0.0019484\\
25.8	0.0019728\\
26.1	0.002035\\
26.4	0.0021636\\
26.7	0.0024037\\
27	0.0028233\\
27.3	0.0040066\\
27.6	0.0053497\\
27.9	0.0072811\\
28.2	0.0098341\\
28.5	0.01279\\
28.8	0.015387\\
29.1	0.015884\\
29.4	0.011083\\
29.7	-0.0040268\\
30	-0.036178\\
};
\addlegendentry{M1}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00074195\\
0.3	0.0067776\\
0.6	0.0088758\\
0.9	0.0070449\\
1.2	0.0035818\\
1.5	0.00041675\\
1.8	-0.0015888\\
2.1	-0.0023944\\
2.4	-0.0023275\\
2.7	-0.0017715\\
3	-0.0010274\\
3.3	5.4722e-05\\
3.6	0.00063897\\
3.9	0.0010927\\
4.2	0.0014284\\
4.5	0.001668\\
4.8	0.001835\\
5.1	0.0019494\\
5.4	0.0020276\\
5.7	0.0020815\\
6	0.0021351\\
6.3	0.0021605\\
6.6	0.0021819\\
6.9	0.0022018\\
7.2	0.0022221\\
7.5	0.0022446\\
7.8	0.0022716\\
8.1	0.0023051\\
8.4	0.0023472\\
8.7	0.002399\\
9	0.0024575\\
9.3	0.0025263\\
9.6	0.0025002\\
9.9	0.0023047\\
10.2	0.0017366\\
10.5	0.0004168\\
10.8	-0.0023275\\
11.1	-0.00762\\
11.4	-0.017263\\
11.7	-0.03411\\
12	-0.062507\\
12.3	-0.11812\\
12.6	-0.18528\\
12.9	-0.31735\\
13.2	-0.4227\\
13.5	-0.55929\\
13.8	-0.53002\\
14	-0.34131\\
14.001	-0.34131\\
14.004	-0.36572\\
14.004	-0.34876\\
14.009	-0.36572\\
14.015	-0.41594\\
14.021	-0.41594\\
14.025	-0.4438\\
14.034	-0.4438\\
14.046	-0.46847\\
14.056	-0.48358\\
14.089	-0.47807\\
14.094	-0.47807\\
14.113	-0.44155\\
14.134	-0.37339\\
14.151	-0.28141\\
14.221	0.26554\\
14.234	0.54803\\
14.253	0.54803\\
14.286	0.91865\\
14.293	0.91865\\
14.306	1.3976\\
14.462	4.7155\\
14.463	4.7155\\
14.5	7.4551\\
14.538	7.4552\\
14.577	9.1615\\
14.598	11.095\\
14.638	13.258\\
14.658	15.573\\
14.699	15.573\\
14.741	18.13\\
14.784	20.816\\
14.826	26.244\\
14.869	26.244\\
14.889	28.925\\
14.947	31.361\\
14.956	31.362\\
15	34.863\\
15.044	35.852\\
15.053	35.852\\
15.111	36.204\\
15.131	35.645\\
15.174	35.645\\
15.216	33.803\\
15.259	32.16\\
15.301	30.132\\
15.342	30.132\\
15.362	28.301\\
15.402	26.162\\
15.423	23.988\\
15.462	21.779\\
15.5	21.779\\
15.537	17.807\\
15.538	17.807\\
15.694	10.901\\
15.707	9.4541\\
15.714	9.4541\\
15.747	8.1523\\
15.766	8.1523\\
15.779	7.0711\\
15.849	4.3126\\
15.866	3.5809\\
15.887	2.9462\\
15.906	2.4037\\
15.911	2.4037\\
15.944	1.5869\\
15.954	1.2855\\
15.966	1.0427\\
15.975	1.0427\\
15.979	0.85475\\
15.985	0.85475\\
15.991	0.60653\\
15.996	0.60653\\
15.996	0.53296\\
15.999	0.49493\\
16	0.49493\\
16.2	1.6678\\
16.5	2.9135\\
16.8	2.6423\\
17.1	2.1094\\
17.4	1.3309\\
17.7	0.93429\\
18	0.63993\\
18.3	0.36426\\
18.6	0.22521\\
18.9	0.14014\\
19.2	0.086736\\
19.5	0.053676\\
19.8	0.033383\\
20.1	0.020991\\
20.4	0.013451\\
20.7	0.0088797\\
21	0.0061198\\
21.3	0.0039022\\
21.6	0.0031375\\
21.9	0.0026836\\
22.2	0.0024146\\
22.5	0.0022547\\
22.8	0.0021581\\
23.1	0.0020979\\
23.4	0.0020583\\
23.7	0.0020299\\
24	0.001998\\
24.3	0.0019803\\
24.6	0.0019647\\
24.9	0.001952\\
25.2	0.0019449\\
25.5	0.0019487\\
25.8	0.0019736\\
26.1	0.002037\\
26.4	0.0021677\\
26.7	0.0024117\\
27	0.0028381\\
27.3	0.004041\\
27.6	0.0054076\\
27.9	0.0073753\\
28.2	0.0099827\\
28.5	0.013015\\
28.8	0.01571\\
29.1	0.016298\\
29.4	0.011508\\
29.7	-0.0037832\\
30	-0.036292\\
};
\addlegendentry{M2}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0007396\\
0.3	0.0067528\\
0.3	0.0067528\\
0.6	0.0088399\\
0.6	0.0088399\\
0.9	0.0070171\\
0.9	0.0070171\\
1.2	0.0035717\\
1.2	0.0035717\\
1.5	0.00042308\\
1.5	0.00042308\\
1.8	-0.0015728\\
2.1	-0.0023753\\
2.4	-0.0023096\\
2.7	-0.0017569\\
3	-0.0010165\\
3.3	6.0921e-05\\
3.6	0.00064297\\
3.9	0.0010952\\
4.2	0.0014298\\
4.5	0.0016689\\
4.8	0.0018354\\
5.1	0.0019496\\
5.4	0.0020277\\
5.7	0.0020816\\
6	0.002135\\
6.3	0.0021605\\
6.6	0.0021818\\
6.9	0.0022016\\
7.2	0.0022218\\
7.5	0.0022442\\
7.8	0.002271\\
8.1	0.0023044\\
8.4	0.0023466\\
8.7	0.0023988\\
9	0.0024586\\
9.3	0.0025336\\
9.6	0.0025175\\
9.9	0.0023409\\
10.2	0.0018068\\
10.5	0.00054505\\
10.8	-0.0021065\\
11.1	-0.0072632\\
11.4	-0.016726\\
11.7	-0.033374\\
12	-0.061629\\
12.3	-0.11745\\
12.6	-0.18527\\
12.9	-0.31973\\
13.2	-0.42757\\
13.5	-0.5578\\
13.8	-0.53135\\
14.001	-0.23239\\
14.001	-0.23239\\
14.002	-0.21835\\
14.007	-0.25979\\
14.009	-0.25979\\
14.01	-0.29578\\
14.015	-0.32365\\
14.015	-0.34401\\
14.017	-0.34401\\
14.024	-0.38888\\
14.029	-0.38888\\
14.034	-0.41755\\
14.04	-0.44837\\
14.046	-0.47646\\
14.053	-0.49933\\
14.059	-0.51744\\
14.064	-0.5338\\
14.068	-0.5338\\
14.07	-0.54471\\
14.082	-0.54898\\
14.085	-0.54898\\
14.094	-0.54392\\
14.096	-0.52973\\
14.11	-0.50335\\
14.113	-0.50335\\
14.123	-0.4642\\
14.134	-0.41155\\
14.145	-0.34577\\
14.152	-0.26243\\
14.187	0.10639\\
14.194	0.10639\\
14.2	0.27207\\
14.224	0.6687\\
14.234	0.91574\\
14.248	0.91574\\
14.258	1.1989\\
14.291	1.8994\\
14.293	1.8994\\
14.308	2.3155\\
14.318	2.7825\\
14.327	3.3015\\
14.341	3.3015\\
14.354	3.8765\\
14.363	4.4943\\
14.374	4.4943\\
14.381	5.1768\\
14.405	5.9251\\
14.409	5.9251\\
14.414	6.7431\\
14.463	8.5678\\
14.463	8.5678\\
14.463	9.5852\\
14.5	10.673\\
14.5	11.799\\
14.501	11.799\\
14.523	13.014\\
14.538	13.014\\
14.554	14.304\\
14.566	15.667\\
14.577	15.667\\
14.597	17.072\\
14.612	18.545\\
14.624	20.057\\
14.638	20.057\\
14.658	23.14\\
14.679	23.14\\
14.699	24.746\\
14.72	26.373\\
14.741	28.007\\
14.754	29.6\\
14.768	31.173\\
14.784	31.173\\
14.802	32.671\\
14.808	34.082\\
14.826	35.419\\
14.848	35.419\\
14.869	36.725\\
14.88	37.936\\
14.934	39.966\\
14.935	39.966\\
14.956	40.744\\
14.978	41.349\\
15	42.085\\
15.022	42.321\\
15.044	42.376\\
15.065	42.154\\
15.066	42.154\\
15.12	41.413\\
15.131	40.785\\
15.152	39.939\\
15.174	39.939\\
15.192	39.291\\
15.198	38.46\\
15.216	37.529\\
15.232	37.529\\
15.246	36.456\\
15.259	35.437\\
15.28	34.32\\
15.301	33.184\\
15.321	31.981\\
15.342	31.981\\
15.362	29.761\\
15.376	29.761\\
15.388	28.582\\
15.403	27.353\\
15.423	26.161\\
15.434	26.161\\
15.446	24.946\\
15.462	23.742\\
15.477	23.742\\
15.499	22.536\\
15.5	22.536\\
15.5	21.411\\
15.537	20.284\\
15.537	19.177\\
15.537	19.177\\
15.586	17.035\\
15.591	16.01\\
15.595	16.01\\
15.619	15.022\\
15.626	14.062\\
15.637	14.062\\
15.646	13.16\\
15.659	12.284\\
15.673	12.284\\
15.682	11.443\\
15.692	10.634\\
15.707	9.8685\\
15.709	9.8685\\
15.742	8.4444\\
15.752	7.798\\
15.766	7.798\\
15.776	7.2055\\
15.8	6.0949\\
15.806	5.5813\\
15.813	5.5813\\
15.848	4.2303\\
15.855	3.8455\\
15.866	3.4912\\
15.877	3.1574\\
15.887	2.8373\\
15.89	2.8373\\
15.904	2.5286\\
15.906	2.2624\\
15.915	2.1606\\
15.918	2.1606\\
15.944	2.0666\\
15.954	1.5673\\
15.966	1.192\\
15.975	1.192\\
15.979	0.8967\\
15.985	0.8967\\
15.991	0.53834\\
15.996	0.53834\\
15.996	0.46246\\
15.999	0.4223\\
16	0.4223\\
16.2	1.4165\\
16.5	2.668\\
16.8	2.5046\\
17.1	2.0043\\
17.4	1.266\\
17.7	0.88894\\
18	0.60917\\
18.3	0.34737\\
18.6	0.21639\\
18.9	0.13511\\
19.2	0.084009\\
19.5	0.052272\\
19.8	0.032704\\
20.1	0.020688\\
20.4	0.013334\\
20.7	0.0088467\\
21	0.0061205\\
21.3	0.0039144\\
21.6	0.0031482\\
21.9	0.0026914\\
22.2	0.0024197\\
22.5	0.0022576\\
22.8	0.0021596\\
23.1	0.0020986\\
23.4	0.0020584\\
23.7	0.0020299\\
24	0.0019979\\
24.3	0.0019802\\
24.6	0.0019646\\
24.9	0.0019519\\
25.2	0.0019448\\
25.5	0.0019486\\
25.8	0.0019735\\
26.1	0.0020369\\
26.4	0.0021677\\
26.7	0.0024119\\
27	0.0028386\\
27.3	0.0040427\\
27.6	0.005411\\
27.9	0.0073816\\
28.2	0.0099936\\
28.5	0.013033\\
28.8	0.015737\\
29.1	0.016335\\
29.4	0.011554\\
29.7	-0.0037331\\
30	-0.036242\\
};
\addlegendentry{M3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00074183\\
0.3	0.0067767\\
0.3	0.0067767\\
0.6	0.008875\\
0.6	0.008875\\
0.9	0.0070446\\
0.9	0.0070446\\
1.2	0.0035818\\
1.2	0.0035818\\
1.5	0.00041704\\
1.5	0.00041704\\
1.8	-0.0015885\\
1.8	-0.0015885\\
2.1	-0.0023941\\
2.4	-0.0023272\\
2.7	-0.0017712\\
3	-0.0010272\\
3.3	5.4838e-05\\
3.6	0.00063905\\
3.9	0.0010927\\
4.2	0.0014284\\
4.5	0.0016681\\
4.8	0.001835\\
5.1	0.0019494\\
5.4	0.0020276\\
5.7	0.0020815\\
6	0.0021351\\
6.3	0.0021605\\
6.6	0.0021819\\
6.9	0.0022016\\
7.2	0.0022218\\
7.5	0.0022443\\
7.8	0.002271\\
8.1	0.0023043\\
8.4	0.0023463\\
8.7	0.0023979\\
9	0.0024568\\
9.3	0.0025284\\
9.6	0.0025077\\
9.9	0.0023236\\
10.2	0.001777\\
10.5	0.00049537\\
10.8	-0.0021867\\
11.1	-0.0073889\\
11.4	-0.016919\\
11.7	-0.03367\\
12	-0.062088\\
12.3	-0.11828\\
12.6	-0.18657\\
12.9	-0.32191\\
13.2	-0.43011\\
13.5	-0.55229\\
13.8	-0.56067\\
14	-0.15079\\
14	-0.15079\\
14	-0.15085\\
14.001	-0.28719\\
14.001	-0.15244\\
14.001	-0.15244\\
14.002	-0.28719\\
14.007	-0.344\\
14.009	-0.344\\
14.009	-0.33161\\
14.009	-0.33161\\
14.012	-0.26521\\
14.013	-0.26521\\
14.015	-0.31358\\
14.015	-0.31358\\
14.024	-0.39895\\
14.029	-0.39895\\
14.034	-0.42856\\
14.034	-0.42818\\
14.037	-0.42818\\
14.04	-0.44609\\
14.043	-0.47159\\
14.046	-0.49547\\
14.048	-0.5169\\
14.051	-0.53295\\
14.053	-0.53295\\
14.053	-0.50914\\
14.059	-0.50914\\
14.064	-0.53963\\
14.068	-0.53963\\
14.07	-0.55484\\
14.082	-0.55872\\
14.085	-0.55872\\
14.094	-0.55158\\
14.096	-0.53409\\
14.11	-0.50401\\
14.113	-0.50401\\
14.123	-0.46089\\
14.134	-0.4042\\
14.145	-0.33404\\
14.152	-0.24626\\
14.187	0.1395\\
14.194	0.1395\\
14.2	0.31123\\
14.224	0.50995\\
14.227	0.50995\\
14.234	0.93467\\
14.239	0.93467\\
14.243	1.1865\\
14.248	1.1865\\
14.255	1.4583\\
14.256	1.7449\\
14.291	2.9944\\
14.293	2.9944\\
14.294	3.3282\\
14.307	3.6737\\
14.308	3.6737\\
14.314	4.0312\\
14.329	4.7833\\
14.332	4.7833\\
14.341	5.1804\\
14.349	5.5932\\
14.352	6.0222\\
14.367	6.9147\\
14.374	6.9147\\
14.379	7.3922\\
14.407	8.9412\\
14.409	8.9412\\
14.411	9.4977\\
14.433	10.665\\
14.435	10.665\\
14.437	11.28\\
14.463	12.578\\
14.463	12.578\\
14.463	13.254\\
14.487	14.676\\
14.491	14.676\\
14.5	16.157\\
14.509	16.157\\
14.516	16.927\\
14.529	18.538\\
14.538	18.538\\
14.548	19.363\\
14.556	20.209\\
14.573	21.937\\
14.577	21.937\\
14.587	22.802\\
14.597	23.688\\
14.607	24.582\\
14.614	25.485\\
14.631	27.287\\
14.638	27.287\\
14.642	28.19\\
14.655	29.093\\
14.658	29.974\\
14.668	29.974\\
14.679	30.875\\
14.687	31.779\\
14.695	32.682\\
14.699	32.682\\
14.702	33.563\\
14.713	34.436\\
14.72	34.436\\
14.731	35.284\\
14.741	36.108\\
14.745	36.89\\
14.777	39.067\\
14.784	39.067\\
14.79	39.711\\
14.819	41.437\\
14.826	41.977\\
14.837	41.977\\
14.838	42.508\\
14.848	42.508\\
14.859	43.02\\
14.869	43.509\\
14.88	43.971\\
14.881	44.396\\
14.899	44.781\\
14.902	44.781\\
14.905	45.112\\
14.933	45.674\\
14.935	45.674\\
14.945	45.866\\
14.956	45.989\\
14.967	46.089\\
14.978	46.125\\
14.983	46.134\\
15.017	46.11\\
15.022	46.068\\
15.033	45.975\\
15.044	45.876\\
15.055	45.718\\
15.065	45.519\\
15.067	45.519\\
15.095	45\\
15.098	44.694\\
15.101	44.694\\
15.119	44.345\\
15.12	43.928\\
15.131	43.523\\
15.141	43.071\\
15.152	42.607\\
15.162	42.607\\
15.163	42.111\\
15.174	42.111\\
15.181	41.701\\
15.21	40.323\\
15.216	39.822\\
15.223	39.822\\
15.255	38.07\\
15.259	37.454\\
15.269	36.812\\
15.28	36.158\\
15.287	36.158\\
15.298	35.487\\
15.301	34.83\\
15.305	34.83\\
15.313	34.169\\
15.321	33.511\\
15.332	32.846\\
15.342	32.846\\
15.345	32.218\\
15.358	31.592\\
15.362	30.961\\
15.369	30.961\\
15.386	29.67\\
15.393	29.013\\
15.403	28.349\\
15.413	27.674\\
15.423	27.006\\
15.427	27.007\\
15.444	25.671\\
15.452	25.003\\
15.462	24.343\\
15.471	24.343\\
15.484	23.037\\
15.491	22.391\\
15.5	22.391\\
15.509	21.146\\
15.513	21.146\\
15.537	19.376\\
15.537	19.953\\
15.537	19.376\\
15.563	18.261\\
15.565	17.721\\
15.567	17.721\\
15.589	16.689\\
15.591	16.195\\
15.593	16.195\\
15.621	14.8\\
15.626	14.363\\
15.633	14.363\\
15.648	13.521\\
15.651	13.117\\
15.659	12.72\\
15.668	12.327\\
15.671	12.327\\
15.686	11.538\\
15.692	11.13\\
15.693	11.13\\
15.706	10.718\\
15.707	10.348\\
15.709	10.348\\
15.742	9.6875\\
15.752	9.6698\\
15.752	9.6875\\
15.757	9.6698\\
15.761	9.2786\\
15.766	9.2786\\
15.773	8.4833\\
15.776	8.4833\\
15.8	7.623\\
15.806	6.7753\\
15.813	6.7753\\
15.848	4.5043\\
15.855	3.96\\
15.866	3.5001\\
15.877	3.1135\\
15.887	2.7917\\
15.89	2.7917\\
15.904	2.538\\
15.906	2.538\\
15.906	2.5201\\
15.907	2.5201\\
15.914	2.224\\
15.915	1.9992\\
15.916	1.9992\\
15.93	2.084\\
15.932	1.7556\\
15.936	1.7556\\
15.941	1.5003\\
15.947	1.2913\\
15.954	1.12\\
15.96	0.97843\\
15.966	0.85783\\
15.971	0.75121\\
15.976	0.75121\\
15.983	0.6198\\
15.985	1.0203\\
15.985	0.6198\\
15.991	0.69849\\
15.996	0.5502\\
15.996	0.69849\\
15.999	0.47913\\
16	0.47913\\
16.2	1.1255\\
16.5	2.3257\\
16.8	2.4146\\
17.1	2.0274\\
17.4	1.3151\\
17.7	0.92911\\
18	0.63824\\
18.3	0.36352\\
18.6	0.22754\\
18.9	0.14167\\
19.2	0.087853\\
19.5	0.054536\\
19.8	0.034051\\
20.1	0.021501\\
20.4	0.01383\\
20.7	0.0091534\\
21	0.0063116\\
21.3	0.0040091\\
21.6	0.0032075\\
21.9	0.0027284\\
22.2	0.0024427\\
22.5	0.0022718\\
22.8	0.0021683\\
23.1	0.0021038\\
23.4	0.0020616\\
23.7	0.0020318\\
24	0.0019987\\
24.3	0.0019806\\
24.6	0.0019648\\
24.9	0.001952\\
25.2	0.0019448\\
25.5	0.0019486\\
25.8	0.0019735\\
26.1	0.0020369\\
26.4	0.0021677\\
26.7	0.0024119\\
27	0.0028388\\
27.3	0.0040435\\
27.6	0.0054128\\
27.9	0.007385\\
28.2	0.0099997\\
28.5	0.013043\\
28.8	0.015752\\
29.1	0.016357\\
29.4	0.011582\\
29.7	-0.0037015\\
30	-0.03621\\
};
\addlegendentry{M4}

\end{axis}

\begin{axis}[%
width=0.9\textwidth,
height=4cm,
at={(1.257in,6cm)},
scale only axis,
xmin=13.5,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_{\text{xy}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.016776\\
0.3	-0.037542\\
0.6	-0.049864\\
0.9	-0.05783\\
1.2	-0.06325\\
1.5	-0.066935\\
1.8	-0.069347\\
2.1	-0.070838\\
2.4	-0.071702\\
2.7	-0.072175\\
3	-0.07243\\
3.3	-0.072582\\
3.6	-0.072701\\
3.9	-0.072822\\
4.2	-0.072963\\
4.5	-0.073128\\
4.8	-0.073316\\
5.1	-0.073523\\
5.4	-0.073744\\
5.7	-0.073977\\
6	-0.074463\\
6.3	-0.074712\\
6.6	-0.074964\\
6.9	-0.075219\\
7.2	-0.075475\\
7.5	-0.075733\\
7.8	-0.075995\\
8.1	-0.076259\\
8.4	-0.076526\\
8.7	-0.076796\\
9	-0.077064\\
9.3	-0.077321\\
9.6	-0.077541\\
9.9	-0.077676\\
10.2	-0.077631\\
10.5	-0.077226\\
10.8	-0.076148\\
11.1	-0.073921\\
11.4	-0.069864\\
11.7	-0.062672\\
12	-0.018419\\
12.3	-0.018419\\
12.6	0.040868\\
12.9	0.040868\\
13.2	0.1385\\
13.5	0.18004\\
13.8	0.18004\\
14	0.18004\\
14.015	0.46562\\
14.039	0.46562\\
14.078	0.71749\\
14.134	0.71749\\
14.234	1.2418\\
14.335	1.2418\\
14.494	1.6332\\
14.5	2.0801\\
14.658	2.4175\\
14.826	2.2997\\
15	1.4548\\
15.174	1.4548\\
15.342	0.35664\\
15.5	-0.40753\\
15.506	-0.74941\\
15.665	-0.7848\\
15.766	-0.7848\\
15.866	-0.49337\\
15.922	-0.49337\\
15.961	-0.32335\\
15.985	-0.32335\\
16	-0.13165\\
16.2	-0.13165\\
16.5	0.15168\\
16.8	0.15168\\
17.1	0.16004\\
17.4	0.16004\\
17.7	0.08377\\
18	0.08377\\
18.3	0.0016832\\
18.6	-0.024586\\
18.9	-0.042707\\
19.2	-0.054855\\
19.5	-0.06286\\
19.8	-0.068031\\
20.1	-0.071309\\
20.4	-0.07334\\
20.7	-0.07456\\
21	-0.075253\\
21.3	-0.075607\\
21.6	-0.075743\\
21.9	-0.075739\\
22.2	-0.075645\\
22.5	-0.075494\\
22.8	-0.075306\\
23.1	-0.075093\\
23.4	-0.074865\\
23.7	-0.074628\\
24	-0.074135\\
24.3	-0.073884\\
24.6	-0.073633\\
24.9	-0.073381\\
25.2	-0.073133\\
25.5	-0.07289\\
25.8	-0.072659\\
26.1	-0.072447\\
26.4	-0.072268\\
26.7	-0.07214\\
27	-0.072091\\
27.3	-0.072152\\
27.6	-0.072357\\
27.9	-0.072728\\
28.2	-0.073239\\
28.5	-0.073767\\
28.8	-0.074017\\
29.1	-0.073447\\
29.4	-0.071267\\
29.7	-0.066533\\
30	-0.058335\\
};
\addlegendentry{M0}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0049916\\
0.3	-0.01793\\
0.6	-0.024704\\
0.9	-0.028871\\
1.2	-0.031722\\
1.5	-0.033693\\
1.8	-0.034985\\
2.1	-0.035766\\
2.4	-0.036195\\
2.7	-0.036405\\
3	-0.0365\\
3.3	-0.03656\\
3.6	-0.036596\\
3.9	-0.036644\\
4.2	-0.03671\\
4.5	-0.036792\\
4.8	-0.036888\\
5.1	-0.036995\\
5.4	-0.037109\\
5.7	-0.037228\\
6	-0.037414\\
6.3	-0.037541\\
6.6	-0.037669\\
6.9	-0.037798\\
7.2	-0.037928\\
7.5	-0.038058\\
7.8	-0.03819\\
8.1	-0.038324\\
8.4	-0.038459\\
8.7	-0.038596\\
9	-0.038733\\
9.3	-0.038929\\
9.6	-0.039037\\
9.9	-0.039093\\
10.2	-0.039045\\
10.5	-0.03879\\
10.8	-0.03815\\
11.1	-0.036866\\
11.4	-0.034556\\
11.7	-0.030489\\
12	-0.015532\\
12.3	-0.0037789\\
12.6	0.011794\\
12.9	0.031838\\
13.2	0.057807\\
13.5	0.12743\\
13.8	0.051302\\
14.008	0.15269\\
14.015	0.26882\\
14.034	0.26882\\
14.055	0.41864\\
14.077	0.59915\\
14.094	0.59915\\
14.134	0.81954\\
14.151	1.0679\\
14.209	1.3415\\
14.234	1.6906\\
14.293	1.6906\\
14.317	2.1332\\
14.498	3.2629\\
14.5	3.8957\\
14.577	3.8957\\
14.658	4.9812\\
14.741	4.9812\\
14.826	5.0315\\
14.884	5.0315\\
15.116	1.4284\\
15.174	1.4284\\
15.259	-1.7715\\
15.342	-1.7715\\
15.423	-3.596\\
15.5	-3.596\\
15.502	-3.9974\\
15.683	-3.855\\
15.707	-3.4709\\
15.766	-3.4709\\
15.791	-3.0878\\
15.849	-2.6818\\
15.866	-2.1981\\
15.906	-1.7199\\
15.923	-1.7199\\
15.945	-1.2653\\
15.966	-0.85732\\
15.985	-0.85732\\
15.992	-0.49804\\
16.2	-0.17839\\
16.5	0.085434\\
16.8	0.14172\\
17.1	0.14988\\
17.4	0.13117\\
17.7	0.10146\\
18	0.069842\\
18.3	0.020222\\
18.6	-0.00043666\\
18.9	-0.014123\\
19.2	-0.023042\\
19.5	-0.028827\\
19.8	-0.032549\\
20.1	-0.03491\\
20.4	-0.036376\\
20.7	-0.037259\\
21	-0.037766\\
21.3	-0.038104\\
21.6	-0.038164\\
21.9	-0.038149\\
22.2	-0.038087\\
22.5	-0.037997\\
22.8	-0.037891\\
23.1	-0.037775\\
23.4	-0.037652\\
23.7	-0.037527\\
24	-0.037335\\
24.3	-0.037207\\
24.6	-0.037078\\
24.9	-0.036949\\
25.2	-0.036822\\
25.5	-0.036697\\
25.8	-0.036577\\
26.1	-0.036465\\
26.4	-0.036367\\
26.7	-0.036292\\
27	-0.036254\\
27.3	-0.0363\\
27.6	-0.036429\\
27.9	-0.03665\\
28.2	-0.036948\\
28.5	-0.037249\\
28.8	-0.03739\\
29.1	-0.037042\\
29.4	-0.035778\\
29.7	-0.033106\\
30	-0.028581\\
};
\addlegendentry{M1}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0049436\\
0.3	-0.017869\\
0.6	-0.024744\\
0.9	-0.028847\\
1.2	-0.031595\\
1.5	-0.033527\\
1.8	-0.034838\\
2.1	-0.035661\\
2.4	-0.03613\\
2.7	-0.036372\\
3	-0.036486\\
3.3	-0.03656\\
3.6	-0.036599\\
3.9	-0.036649\\
4.2	-0.036714\\
4.5	-0.036796\\
4.8	-0.036891\\
5.1	-0.036996\\
5.4	-0.03711\\
5.7	-0.037229\\
6	-0.037414\\
6.3	-0.037541\\
6.6	-0.037669\\
6.9	-0.037798\\
7.2	-0.037928\\
7.5	-0.038058\\
7.8	-0.038191\\
8.1	-0.038324\\
8.4	-0.03846\\
8.7	-0.038597\\
9	-0.038735\\
9.3	-0.038932\\
9.6	-0.03904\\
9.9	-0.039098\\
10.2	-0.03905\\
10.5	-0.038795\\
10.8	-0.038153\\
11.1	-0.036871\\
11.4	-0.034566\\
11.7	-0.03044\\
12	-0.02325\\
12.3	-0.0097945\\
12.6	0.0011657\\
12.9	0.018706\\
13.2	0.033342\\
13.5	0.062866\\
13.8	0.054496\\
14	-0.012726\\
14.001	-0.012726\\
14.004	-0.047163\\
14.004	-0.034045\\
14.009	-0.047163\\
14.015	-0.028285\\
14.021	-0.028285\\
14.025	0.0095507\\
14.034	0.0095507\\
14.046	0.071977\\
14.056	0.16741\\
14.089	0.42833\\
14.094	0.42833\\
14.113	0.6104\\
14.134	0.82441\\
14.151	1.0584\\
14.221	1.9295\\
14.234	2.2965\\
14.253	2.2965\\
14.286	2.7232\\
14.293	2.7232\\
14.306	3.204\\
14.462	5.5505\\
14.463	5.5505\\
14.5	6.8315\\
14.538	6.8315\\
14.577	7.4606\\
14.598	8.0326\\
14.638	8.5127\\
14.658	8.8724\\
14.699	8.8724\\
14.741	9.1188\\
14.784	9.1732\\
14.826	8.6011\\
14.869	8.6011\\
14.889	7.9869\\
14.947	7.0942\\
14.956	7.0942\\
15	4.6089\\
15.044	3.1261\\
15.053	3.1261\\
15.111	1.5447\\
15.131	0.055298\\
15.174	0.055298\\
15.216	-2.7671\\
15.259	-3.9384\\
15.301	-4.8047\\
15.342	-4.8047\\
15.362	-5.6555\\
15.402	-6.2202\\
15.423	-6.6254\\
15.462	-6.7836\\
15.5	-6.7836\\
15.537	-6.9038\\
15.538	-6.9038\\
15.694	-5.8935\\
15.707	-5.5015\\
15.714	-5.5015\\
15.747	-5.0532\\
15.766	-5.0532\\
15.779	-4.6827\\
15.849	-3.4979\\
15.866	-3.0824\\
15.887	-2.6866\\
15.906	-2.3112\\
15.911	-2.3112\\
15.944	-1.6466\\
15.954	-1.3602\\
15.966	-1.0999\\
15.975	-1.0999\\
15.979	-0.86432\\
15.985	-0.86432\\
15.991	-0.45526\\
15.996	-0.45526\\
15.996	-0.27085\\
15.999	-0.095183\\
16	-0.095183\\
16.2	-0.084631\\
16.5	0.028648\\
16.8	0.075979\\
17.1	0.091047\\
17.4	0.077733\\
17.7	0.059813\\
18	0.041168\\
18.3	0.015661\\
18.6	0.010487\\
18.9	-0.0089932\\
19.2	-0.020907\\
19.5	-0.028055\\
19.8	-0.032339\\
20.1	-0.034902\\
20.4	-0.036424\\
20.7	-0.03731\\
21	-0.037805\\
21.3	-0.038124\\
21.6	-0.038176\\
21.9	-0.038156\\
22.2	-0.038091\\
22.5	-0.037999\\
22.8	-0.037892\\
23.1	-0.037775\\
23.4	-0.037652\\
23.7	-0.037527\\
24	-0.037335\\
24.3	-0.037207\\
24.6	-0.037078\\
24.9	-0.036949\\
25.2	-0.036822\\
25.5	-0.036697\\
25.8	-0.036577\\
26.1	-0.036465\\
26.4	-0.036368\\
26.7	-0.036294\\
27	-0.036257\\
27.3	-0.036307\\
27.6	-0.036441\\
27.9	-0.03667\\
28.2	-0.036979\\
28.5	-0.037296\\
28.8	-0.037458\\
29.1	-0.037117\\
29.4	-0.035835\\
29.7	-0.033116\\
30	-0.028593\\
};
\addlegendentry{M2}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0049419\\
0.3	-0.017868\\
0.3	-0.017868\\
0.6	-0.024747\\
0.6	-0.024747\\
0.9	-0.028855\\
0.9	-0.028855\\
1.2	-0.031601\\
1.2	-0.031601\\
1.5	-0.033531\\
1.5	-0.033531\\
1.8	-0.03484\\
2.1	-0.03566\\
2.4	-0.036129\\
2.7	-0.03637\\
3	-0.036484\\
3.3	-0.036559\\
3.6	-0.036598\\
3.9	-0.036648\\
4.2	-0.036714\\
4.5	-0.036795\\
4.8	-0.03689\\
5.1	-0.036996\\
5.4	-0.03711\\
5.7	-0.037229\\
6	-0.037414\\
6.3	-0.037541\\
6.6	-0.037669\\
6.9	-0.037798\\
7.2	-0.037928\\
7.5	-0.038058\\
7.8	-0.03819\\
8.1	-0.038324\\
8.4	-0.03846\\
8.7	-0.038597\\
9	-0.038735\\
9.3	-0.038934\\
9.6	-0.039045\\
9.9	-0.039108\\
10.2	-0.039069\\
10.5	-0.038827\\
10.8	-0.038207\\
11.1	-0.036948\\
11.4	-0.034667\\
11.7	-0.030555\\
12	-0.023338\\
12.3	-0.0097656\\
12.6	0.001398\\
12.9	0.019693\\
13.2	0.035722\\
13.5	0.065906\\
13.8	0.065397\\
14.001	-0.07223\\
14.001	-0.07223\\
14.002	-0.12158\\
14.007	-0.2104\\
14.009	-0.2104\\
14.01	-0.21621\\
14.015	-0.23225\\
14.015	-0.25269\\
14.017	-0.25269\\
14.024	-0.2626\\
14.029	-0.2626\\
14.034	-0.23726\\
14.04	-0.19716\\
14.046	-0.1481\\
14.053	-0.093159\\
14.059	-0.028228\\
14.064	0.035668\\
14.068	0.035668\\
14.07	0.11347\\
14.082	0.20688\\
14.085	0.20688\\
14.094	0.32219\\
14.096	0.45414\\
14.11	0.60319\\
14.113	0.60318\\
14.123	0.76659\\
14.134	0.94164\\
14.145	1.1318\\
14.152	1.3373\\
14.187	2.0412\\
14.194	2.0412\\
14.2	2.2992\\
14.224	2.8347\\
14.234	3.1522\\
14.248	3.1522\\
14.258	3.4949\\
14.291	4.248\\
14.293	4.248\\
14.308	4.6502\\
14.318	5.0723\\
14.327	5.5079\\
14.341	5.5079\\
14.354	5.9555\\
14.363	6.4049\\
14.374	6.4049\\
14.381	6.874\\
14.405	7.3522\\
14.409	7.3522\\
14.414	7.8377\\
14.463	8.8055\\
14.463	8.8055\\
14.463	9.2793\\
14.5	9.7379\\
14.5	10.17\\
14.501	10.17\\
14.523	10.605\\
14.538	10.605\\
14.554	11.016\\
14.566	11.399\\
14.577	11.399\\
14.597	11.741\\
14.612	12.049\\
14.624	12.295\\
14.638	12.295\\
14.658	12.6\\
14.679	12.6\\
14.699	12.689\\
14.72	12.706\\
14.741	12.649\\
14.754	12.515\\
14.768	12.3\\
14.784	12.3\\
14.802	11.983\\
14.808	11.569\\
14.826	11.113\\
14.848	11.113\\
14.869	10.595\\
14.88	9.9952\\
14.934	8.5817\\
14.935	8.5817\\
14.956	7.7776\\
14.978	6.9187\\
15	5.1416\\
15.022	4.2309\\
15.044	3.2958\\
15.065	2.3661\\
15.066	2.3661\\
15.12	0.54507\\
15.131	-0.3251\\
15.152	-1.123\\
15.174	-1.123\\
15.192	-1.9483\\
15.198	-2.7097\\
15.216	-3.4357\\
15.232	-3.4356\\
15.246	-4.0809\\
15.259	-4.7186\\
15.28	-5.2729\\
15.301	-5.7809\\
15.321	-6.1989\\
15.342	-6.1989\\
15.362	-7.0133\\
15.376	-7.0133\\
15.388	-7.3269\\
15.403	-7.5603\\
15.423	-7.7778\\
15.434	-7.7778\\
15.446	-7.9246\\
15.462	-8.0312\\
15.477	-8.0312\\
15.499	-8.0718\\
15.5	-8.0718\\
15.5	-8.1337\\
15.537	-8.1365\\
15.537	-8.1037\\
15.537	-8.1037\\
15.586	-7.9278\\
15.591	-7.7945\\
15.595	-7.7945\\
15.619	-7.6402\\
15.626	-7.4516\\
15.637	-7.4516\\
15.646	-7.2801\\
15.659	-7.0782\\
15.673	-7.0782\\
15.682	-6.8615\\
15.692	-6.6229\\
15.707	-6.3871\\
15.709	-6.3871\\
15.742	-5.8825\\
15.752	-5.6191\\
15.766	-5.6191\\
15.776	-5.3831\\
15.8	-4.8972\\
15.806	-4.6447\\
15.813	-4.6447\\
15.848	-3.8864\\
15.855	-3.6384\\
15.866	-3.3934\\
15.877	-3.1508\\
15.887	-2.9059\\
15.89	-2.9059\\
15.904	-2.6547\\
15.906	-2.4101\\
15.915	-2.2347\\
15.918	-2.2347\\
15.944	-1.8666\\
15.954	-1.4754\\
15.966	-1.1155\\
15.975	-1.1155\\
15.979	-0.81332\\
15.985	-0.81332\\
15.991	-0.38919\\
15.996	-0.38919\\
15.996	-0.22944\\
15.999	-0.079301\\
16	-0.079301\\
16.2	-0.09129\\
16.5	-0.020756\\
16.8	0.062945\\
17.1	0.082707\\
17.4	0.071919\\
17.7	0.055286\\
18	0.03771\\
18.3	0.01371\\
18.6	0.0075471\\
18.9	-0.010614\\
19.2	-0.021758\\
19.5	-0.028482\\
19.8	-0.032542\\
20.1	-0.034991\\
20.4	-0.036457\\
20.7	-0.037318\\
21	-0.037803\\
21.3	-0.03812\\
21.6	-0.038172\\
21.9	-0.038153\\
22.2	-0.038089\\
22.5	-0.037998\\
22.8	-0.037891\\
23.1	-0.037775\\
23.4	-0.037652\\
23.7	-0.037527\\
24	-0.037335\\
24.3	-0.037207\\
24.6	-0.037078\\
24.9	-0.036949\\
25.2	-0.036822\\
25.5	-0.036697\\
25.8	-0.036577\\
26.1	-0.036465\\
26.4	-0.036368\\
26.7	-0.036294\\
27	-0.036257\\
27.3	-0.036308\\
27.6	-0.036442\\
27.9	-0.036671\\
28.2	-0.036981\\
28.5	-0.037299\\
28.8	-0.037462\\
29.1	-0.037122\\
29.4	-0.035839\\
29.7	-0.033119\\
30	-0.028596\\
};
\addlegendentry{M3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0049435\\
0.3	-0.017869\\
0.3	-0.017869\\
0.6	-0.024744\\
0.6	-0.024744\\
0.9	-0.028847\\
0.9	-0.028847\\
1.2	-0.031594\\
1.2	-0.031594\\
1.5	-0.033526\\
1.5	-0.033526\\
1.8	-0.034838\\
1.8	-0.034838\\
2.1	-0.035661\\
2.4	-0.03613\\
2.7	-0.036372\\
3	-0.036486\\
3.3	-0.03656\\
3.6	-0.036599\\
3.9	-0.036649\\
4.2	-0.036714\\
4.5	-0.036796\\
4.8	-0.036891\\
5.1	-0.036996\\
5.4	-0.03711\\
5.7	-0.037229\\
6	-0.037414\\
6.3	-0.037541\\
6.6	-0.037669\\
6.9	-0.037798\\
7.2	-0.037928\\
7.5	-0.038058\\
7.8	-0.03819\\
8.1	-0.038324\\
8.4	-0.03846\\
8.7	-0.038597\\
9	-0.038735\\
9.3	-0.038933\\
9.6	-0.039042\\
9.9	-0.039103\\
10.2	-0.039061\\
10.5	-0.038815\\
10.8	-0.038186\\
11.1	-0.036916\\
11.4	-0.034617\\
11.7	-0.030468\\
12	-0.023179\\
12.3	-0.0095629\\
12.6	0.0017148\\
12.9	0.020486\\
13.2	0.037863\\
13.5	0.071954\\
13.8	0.051519\\
14	-0.02008\\
14	-0.02008\\
14	-0.059656\\
14.001	-0.072061\\
14.001	-0.12865\\
14.001	-0.12865\\
14.002	-0.072061\\
14.007	-0.066108\\
14.009	-0.066108\\
14.009	-0.085101\\
14.009	-0.085101\\
14.012	-0.32349\\
14.013	-0.32349\\
14.015	-0.35881\\
14.015	-0.35881\\
14.024	-0.15172\\
14.029	-0.15172\\
14.034	0.0027618\\
14.034	-0.012123\\
14.037	-0.012123\\
14.04	-0.17062\\
14.043	-0.23652\\
14.046	-0.2531\\
14.048	-0.23362\\
14.051	-0.15425\\
14.053	-0.15425\\
14.053	-0.0072546\\
14.059	-0.0072546\\
14.064	0.037465\\
14.068	0.037465\\
14.07	0.11847\\
14.082	0.22256\\
14.085	0.22256\\
14.094	0.34529\\
14.096	0.48302\\
14.11	0.63651\\
14.113	0.63651\\
14.123	0.80418\\
14.134	0.98337\\
14.145	1.1783\\
14.152	1.3886\\
14.187	2.107\\
14.194	2.107\\
14.2	2.368\\
14.224	2.6516\\
14.227	2.6516\\
14.234	3.447\\
14.239	3.447\\
14.243	3.8289\\
14.248	3.8289\\
14.255	4.1988\\
14.256	4.5565\\
14.291	5.8822\\
14.293	5.8822\\
14.294	6.1922\\
14.307	6.5001\\
14.308	6.5001\\
14.314	6.8046\\
14.329	7.4063\\
14.332	7.4063\\
14.341	7.7066\\
14.349	8.006\\
14.352	8.3053\\
14.367	8.9033\\
14.374	8.9033\\
14.379	9.2092\\
14.407	10.135\\
14.409	10.135\\
14.411	10.443\\
14.433	11.05\\
14.435	11.05\\
14.437	11.354\\
14.463	11.952\\
14.463	11.952\\
14.463	12.243\\
14.487	12.81\\
14.491	12.81\\
14.5	13.339\\
14.509	13.339\\
14.516	13.602\\
14.529	14.1\\
14.538	14.1\\
14.548	14.331\\
14.556	14.552\\
14.573	14.941\\
14.577	14.941\\
14.587	15.108\\
14.597	15.266\\
14.607	15.402\\
14.614	15.52\\
14.631	15.689\\
14.638	15.69\\
14.642	15.737\\
14.655	15.764\\
14.658	15.774\\
14.668	15.774\\
14.679	15.777\\
14.687	15.756\\
14.695	15.714\\
14.699	15.714\\
14.702	15.649\\
14.713	15.56\\
14.72	15.56\\
14.731	15.44\\
14.741	15.293\\
14.745	15.123\\
14.777	14.441\\
14.784	14.441\\
14.79	14.156\\
14.819	13.14\\
14.826	12.791\\
14.837	12.791\\
14.838	12.427\\
14.848	12.427\\
14.859	12.045\\
14.869	11.647\\
14.88	11.241\\
14.881	10.818\\
14.899	10.379\\
14.902	10.379\\
14.905	9.9246\\
14.933	9.0023\\
14.935	9.0023\\
14.945	8.5142\\
14.956	8.0104\\
14.967	7.505\\
14.978	6.9874\\
14.983	6.4678\\
15.017	4.9413\\
15.022	4.4303\\
15.033	3.919\\
15.044	3.4123\\
15.055	2.9076\\
15.065	2.4067\\
15.067	2.4067\\
15.095	1.4249\\
15.098	0.94299\\
15.101	0.94299\\
15.119	0.46666\\
15.12	0.0034405\\
15.131	-0.45815\\
15.141	-0.90412\\
15.152	-1.3412\\
15.162	-1.3412\\
15.163	-1.7596\\
15.174	-1.7596\\
15.181	-2.1885\\
15.21	-3.3818\\
15.216	-3.7547\\
15.223	-3.7547\\
15.255	-4.7507\\
15.259	-5.0624\\
15.269	-5.354\\
15.28	-5.6334\\
15.287	-5.6334\\
15.298	-5.8942\\
15.301	-6.1508\\
15.305	-6.1508\\
15.313	-6.3898\\
15.321	-6.6168\\
15.332	-6.8238\\
15.342	-6.8238\\
15.345	-7.0385\\
15.358	-7.2348\\
15.362	-7.4157\\
15.369	-7.4157\\
15.386	-7.7241\\
15.393	-7.8533\\
15.403	-7.9677\\
15.413	-8.0631\\
15.423	-8.1544\\
15.427	-8.1544\\
15.444	-8.2932\\
15.452	-8.3411\\
15.462	-8.3821\\
15.471	-8.3821\\
15.484	-8.4288\\
15.491	-8.4353\\
15.5	-8.4353\\
15.509	-8.4451\\
15.513	-8.4451\\
15.537	-8.4029\\
15.537	-8.4222\\
15.537	-8.4029\\
15.563	-8.3447\\
15.565	-8.3065\\
15.567	-8.3065\\
15.589	-8.2263\\
15.591	-8.1804\\
15.593	-8.1804\\
15.621	-8.0194\\
15.626	-7.9579\\
15.633	-7.9579\\
15.648	-7.8218\\
15.651	-7.7453\\
15.659	-7.6602\\
15.668	-7.5629\\
15.671	-7.5629\\
15.686	-7.3351\\
15.692	-7.197\\
15.693	-7.1971\\
15.706	-7.0376\\
15.707	-6.8664\\
15.709	-6.8664\\
15.742	-6.1978\\
15.752	-6.2092\\
15.752	-6.1978\\
15.757	-6.2092\\
15.761	-6.2613\\
15.766	-6.2613\\
15.773	-5.9642\\
15.776	-5.9642\\
15.8	-5.5978\\
15.806	-5.2735\\
15.813	-5.2735\\
15.848	-4.1891\\
15.855	-3.8545\\
15.866	-3.5363\\
15.877	-3.2508\\
15.887	-2.9908\\
15.89	-2.9908\\
15.904	-2.7571\\
15.906	-2.7571\\
15.906	-2.7506\\
15.907	-2.7506\\
15.914	-2.5842\\
15.915	-2.4145\\
15.916	-2.4145\\
15.93	-2.3666\\
15.932	-2.1276\\
15.936	-2.1276\\
15.941	-1.9046\\
15.947	-1.697\\
15.954	-1.5084\\
15.96	-1.3377\\
15.966	-1.1801\\
15.971	-1.0292\\
15.976	-1.0292\\
15.983	-0.78164\\
15.985	-0.80307\\
15.985	-0.78164\\
15.991	-0.50261\\
15.996	-0.27073\\
15.996	-0.50261\\
15.999	-0.08976\\
16	-0.08976\\
16.2	-0.18753\\
16.5	-0.048324\\
16.8	0.026026\\
17.1	0.06696\\
17.4	0.069477\\
17.7	0.055556\\
18	0.038796\\
18.3	0.014542\\
18.6	0.0096142\\
18.9	-0.0094729\\
19.2	-0.02113\\
19.5	-0.028129\\
19.8	-0.032337\\
20.1	-0.034867\\
20.4	-0.036379\\
20.7	-0.037268\\
21	-0.03777\\
21.3	-0.038102\\
21.6	-0.03816\\
21.9	-0.038145\\
22.2	-0.038084\\
22.5	-0.037995\\
22.8	-0.037889\\
23.1	-0.037773\\
23.4	-0.037651\\
23.7	-0.037526\\
24	-0.037335\\
24.3	-0.037206\\
24.6	-0.037078\\
24.9	-0.036949\\
25.2	-0.036822\\
25.5	-0.036697\\
25.8	-0.036577\\
26.1	-0.036465\\
26.4	-0.036368\\
26.7	-0.036294\\
27	-0.036257\\
27.3	-0.036308\\
27.6	-0.036442\\
27.9	-0.036672\\
28.2	-0.036982\\
28.5	-0.037301\\
28.8	-0.037465\\
29.1	-0.037125\\
29.4	-0.035842\\
29.7	-0.033122\\
30	-0.028598\\
};
\addlegendentry{M4}

\end{axis}

\begin{axis}[%
width=0.9\textwidth,
height=4cm,
at={(1.257in,0cm)},
scale only axis,
xmin=13,
xmax=17,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-5,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\tau{}_{\text{y}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0010992\\
0.3	-0.0049053\\
0.6	-0.0053838\\
0.9	-0.003342\\
1.2	-0.00057385\\
1.5	0.0017135\\
1.8	0.0030768\\
2.1	0.0035684\\
2.4	0.0034436\\
2.7	0.0029767\\
3	0.0023798\\
3.3	0.001787\\
3.6	0.0012676\\
3.9	0.00084669\\
4.2	0.00052397\\
4.5	0.00028668\\
4.8	0.00011802\\
5.1	1.5289e-06\\
5.4	-7.6894e-05\\
5.7	-0.00012844\\
6	-0.00018238\\
6.3	-0.00019536\\
6.6	-0.00020369\\
6.9	-0.00020981\\
7.2	-0.00021577\\
7.5	-0.00022348\\
7.8	-0.00023494\\
8.1	-0.00025218\\
8.4	-0.00027686\\
8.7	-0.00030905\\
9	-0.00034449\\
9.3	-0.0003689\\
9.6	-0.00034708\\
9.9	-0.00020284\\
10.2	0.00021644\\
10.5	0.0012007\\
10.8	0.0032796\\
11.1	0.0073881\\
11.4	0.015128\\
11.7	0.029211\\
12	0.13004\\
12.3	0.13004\\
12.6	0.33833\\
12.9	0.33833\\
13.2	0.91058\\
13.5	1.6389\\
13.8	1.6389\\
14	1.6389\\
14.015	1.5137\\
14.039	1.5136\\
14.078	1.3333\\
14.134	1.3333\\
14.234	1.1404\\
14.335	1.1404\\
14.494	1.1178\\
14.5	0.98528\\
14.658	0.66226\\
14.826	0.1412\\
15	-0.35977\\
15.174	-0.35977\\
15.342	-0.54852\\
15.5	-0.48521\\
15.506	-0.36859\\
15.665	-0.30414\\
15.766	-0.30414\\
15.866	-0.38947\\
15.922	-0.38947\\
15.961	-0.45129\\
15.985	-0.45129\\
16	-0.50329\\
16.2	-0.50329\\
16.5	-0.45238\\
16.8	-0.45238\\
17.1	-0.31187\\
17.4	-0.31187\\
17.7	-0.19055\\
18	-0.19055\\
18.3	-0.10325\\
18.6	-0.073241\\
18.9	-0.05079\\
19.2	-0.034568\\
19.5	-0.023176\\
19.8	-0.015357\\
20.1	-0.010077\\
20.4	-0.0065548\\
20.7	-0.0042251\\
21	-0.0026932\\
21.3	-0.0016897\\
21.6	-0.0010336\\
21.9	-0.00060498\\
22.2	-0.00032469\\
22.5	-0.00014106\\
22.8	-2.0325e-05\\
23.1	5.9485e-05\\
23.4	0.00011268\\
23.7	0.00014858\\
24	0.00019031\\
24.3	0.00020209\\
24.6	0.00020931\\
24.9	0.00021122\\
25.2	0.00020503\\
25.5	0.0001848\\
25.8	0.00013967\\
26.1	5.1183e-05\\
26.4	-0.00011061\\
26.7	-0.00039183\\
27	-0.00085976\\
27.3	-0.0016053\\
27.6	-0.002738\\
27.9	-0.0043613\\
28.2	-0.0065117\\
28.5	-0.0090309\\
28.8	-0.011339\\
29.1	-0.012081\\
29.4	-0.0086378\\
29.7	0.0035214\\
30	0.03186\\
};
\addlegendentry{M0}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00076773\\
0.3	-0.0069047\\
0.6	-0.008518\\
0.9	-0.0058909\\
1.2	-0.0018748\\
1.5	0.0015312\\
1.8	0.0035924\\
2.1	0.0043808\\
2.4	0.0042844\\
2.7	0.00371\\
3	0.0029623\\
3.3	0.0018949\\
3.6	0.0013271\\
3.9	0.0008915\\
4.2	0.00057388\\
4.5	0.00035148\\
4.8	0.00020098\\
5.1	0.00010217\\
5.4	3.9076e-05\\
5.7	-1.5394e-07\\
6	-3.1993e-05\\
6.3	-4.3024e-05\\
6.6	-4.9991e-05\\
6.9	-5.5298e-05\\
7.2	-6.0878e-05\\
7.5	-6.8544e-05\\
7.8	-8.0221e-05\\
8.1	-9.7987e-05\\
8.4	-0.00012377\\
8.7	-0.00015828\\
9	-0.00019854\\
9.3	-0.00023897\\
9.6	-0.00019519\\
9.9	1.2706e-05\\
10.2	0.00058006\\
10.5	0.0018731\\
10.8	0.0045507\\
11.1	0.0097552\\
11.4	0.019423\\
11.7	0.036816\\
12	0.10594\\
12.3	0.16903\\
12.6	0.27207\\
12.9	0.44278\\
13.2	0.73421\\
13.5	2.0052\\
13.8	1.5627\\
14.008	1.5896\\
14.015	1.6527\\
14.034	1.6527\\
14.055	1.7351\\
14.077	1.8357\\
14.094	1.8357\\
14.134	1.9157\\
14.151	2.006\\
14.209	2.0412\\
14.234	2.1984\\
14.293	2.1984\\
14.317	2.3704\\
14.498	2.5871\\
14.5	2.564\\
14.577	2.564\\
14.658	2.0851\\
14.741	2.0851\\
14.826	1.0173\\
14.884	1.0173\\
15.116	-0.50933\\
15.174	-0.50933\\
15.259	-0.42225\\
15.342	-0.42225\\
15.423	0.2063\\
15.5	0.2063\\
15.502	0.53938\\
15.683	0.93038\\
15.707	0.95944\\
15.766	0.95944\\
15.791	0.92382\\
15.849	0.84348\\
15.866	0.67691\\
15.906	0.46162\\
15.923	0.46162\\
15.945	0.20975\\
15.966	-0.037419\\
15.985	-0.037419\\
15.992	-0.24175\\
16.2	-0.36681\\
16.5	-0.54287\\
16.8	-0.49015\\
17.1	-0.42025\\
17.4	-0.34722\\
17.7	-0.27788\\
18	-0.21545\\
18.3	-0.13367\\
18.6	-0.093984\\
18.9	-0.064527\\
19.2	-0.043385\\
19.5	-0.028618\\
19.8	-0.018543\\
20.1	-0.011809\\
20.4	-0.007391\\
20.7	-0.0045433\\
21	-0.0027387\\
21.3	-0.0012268\\
21.6	-0.0006909\\
21.9	-0.00037094\\
22.2	-0.00018333\\
22.5	-7.5383e-05\\
22.8	-1.4463e-05\\
23.1	1.9287e-05\\
23.4	3.7732e-05\\
23.7	4.7815e-05\\
24	5.5355e-05\\
24.3	5.7865e-05\\
24.6	5.8795e-05\\
24.9	5.718e-05\\
25.2	5.0385e-05\\
25.5	3.3099e-05\\
25.8	-4.3955e-06\\
26.1	-7.8942e-05\\
26.4	-0.00021845\\
26.7	-0.00046709\\
27	-0.00089127\\
27.3	-0.0020681\\
27.6	-0.0033914\\
27.9	-0.0052822\\
28.2	-0.0077659\\
28.5	-0.010622\\
28.8	-0.013115\\
29.1	-0.013591\\
29.4	-0.0089687\\
29.7	0.0059069\\
30	0.039284\\
};
\addlegendentry{M1}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00070521\\
0.3	-0.0063588\\
0.6	-0.008067\\
0.9	-0.0059467\\
1.2	-0.0022586\\
1.5	0.0011008\\
1.8	0.0032689\\
2.1	0.0041969\\
2.4	0.0042131\\
2.7	0.0037095\\
3	0.0029973\\
3.3	0.0019418\\
3.6	0.0013689\\
3.9	0.0009249\\
4.2	0.00059872\\
4.5	0.000369\\
4.8	0.00021283\\
5.1	0.00010989\\
5.4	4.3947e-05\\
5.7	2.8227e-06\\
6	-3.0658e-05\\
6.3	-4.2284e-05\\
6.6	-4.9619e-05\\
6.9	-5.5171e-05\\
7.2	-6.0953e-05\\
7.5	-6.8852e-05\\
7.8	-8.0873e-05\\
8.1	-9.9197e-05\\
8.4	-0.00012588\\
8.7	-0.00016182\\
9	-0.00020425\\
9.3	-0.00024968\\
9.6	-0.00021034\\
9.9	-7.0721e-06\\
10.2	0.00055731\\
10.5	0.0018527\\
10.8	0.0045443\\
11.1	0.0097824\\
11.4	0.019515\\
11.7	0.037066\\
12	0.068331\\
12.3	0.13621\\
12.6	0.23333\\
12.9	0.49713\\
13.2	0.8366\\
13.5	1.8969\\
13.8	2.2578\\
14	0.90122\\
14.001	0.90122\\
14.004	1.0069\\
14.004	0.93322\\
14.009	1.0069\\
14.015	1.2383\\
14.021	1.2383\\
14.025	1.4005\\
14.034	1.4005\\
14.046	1.5866\\
14.056	1.7905\\
14.089	2.2286\\
14.094	2.2286\\
14.113	2.4586\\
14.134	2.6743\\
14.151	2.9028\\
14.221	3.4596\\
14.234	3.7129\\
14.253	3.7128\\
14.286	3.986\\
14.293	3.986\\
14.306	4.2466\\
14.462	4.9755\\
14.463	4.9755\\
14.5	5.0111\\
14.538	5.0111\\
14.577	4.9349\\
14.598	4.766\\
14.638	4.4945\\
14.658	4.1464\\
14.699	4.1464\\
14.741	3.7306\\
14.784	3.233\\
14.826	2.0834\\
14.869	2.0834\\
14.889	1.4975\\
14.947	0.92271\\
14.956	0.92271\\
15	-0.033245\\
15.044	-0.35617\\
15.053	-0.35617\\
15.111	-0.55043\\
15.131	-0.61451\\
15.174	-0.61451\\
15.216	-0.38038\\
15.259	-0.12568\\
15.301	0.14925\\
15.342	0.14925\\
15.362	0.51229\\
15.402	0.85339\\
15.423	1.1974\\
15.462	1.4699\\
15.5	1.4699\\
15.537	2.0152\\
15.538	2.0152\\
15.694	2.479\\
15.707	2.4819\\
15.714	2.4819\\
15.747	2.4025\\
15.766	2.4025\\
15.779	2.346\\
15.849	2.0014\\
15.866	1.7964\\
15.887	1.5726\\
15.906	1.3325\\
15.911	1.3325\\
15.944	0.834\\
15.954	0.59772\\
15.966	0.37708\\
15.975	0.37708\\
15.979	0.17729\\
15.985	0.17729\\
15.991	-0.12607\\
15.996	-0.12607\\
15.996	-0.22083\\
15.999	-0.27332\\
16	-0.27332\\
16.2	-0.48537\\
16.5	-0.56931\\
16.8	-0.52752\\
17.1	-0.4624\\
17.4	-0.35261\\
17.7	-0.28236\\
18	-0.21901\\
18.3	-0.14641\\
18.6	-0.099439\\
18.9	-0.066467\\
19.2	-0.04349\\
19.5	-0.028016\\
19.8	-0.017819\\
20.1	-0.011197\\
20.4	-0.0069455\\
20.7	-0.0042459\\
21	-0.0025514\\
21.3	-0.0011403\\
21.6	-0.00064121\\
21.9	-0.00034318\\
22.2	-0.00016822\\
22.5	-6.7373e-05\\
22.8	-1.0334e-05\\
23.1	2.135e-05\\
23.4	3.8728e-05\\
23.7	4.8284e-05\\
24	5.5515e-05\\
24.3	5.7961e-05\\
24.6	5.8867e-05\\
24.9	5.722e-05\\
25.2	5.0331e-05\\
25.5	3.2803e-05\\
25.8	-5.2299e-06\\
26.1	-8.0871e-05\\
26.4	-0.00022246\\
26.7	-0.0004749\\
27	-0.00090571\\
27.3	-0.0021017\\
27.6	-0.0034477\\
27.9	-0.0053735\\
28.2	-0.007909\\
28.5	-0.010837\\
28.8	-0.013421\\
29.1	-0.013983\\
29.4	-0.0093754\\
29.7	0.0056699\\
30	0.039417\\
};
\addlegendentry{M2}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00070289\\
0.3	-0.0063344\\
0.3	-0.0063344\\
0.6	-0.0080316\\
0.6	-0.0080316\\
0.9	-0.005919\\
0.9	-0.005919\\
1.2	-0.0022483\\
1.2	-0.0022483\\
1.5	0.0010948\\
1.5	0.0010948\\
1.8	0.003253\\
2.1	0.0041776\\
2.4	0.004195\\
2.7	0.0036947\\
3	0.0029862\\
3.3	0.0019354\\
3.6	0.0013648\\
3.9	0.00092233\\
4.2	0.00059719\\
4.5	0.00036813\\
4.8	0.00021235\\
5.1	0.00010965\\
5.4	4.3838e-05\\
5.7	2.7897e-06\\
6	-3.0626e-05\\
6.3	-4.2215e-05\\
6.6	-4.9504e-05\\
6.9	-5.4989e-05\\
7.2	-6.0676e-05\\
7.5	-6.8449e-05\\
7.8	-8.0324e-05\\
8.1	-9.8527e-05\\
8.4	-0.00012523\\
8.7	-0.00016158\\
9	-0.00020533\\
9.3	-0.00025675\\
9.6	-0.00022704\\
9.9	-4.2124e-05\\
10.2	0.00048915\\
10.5	0.0017278\\
10.8	0.0043276\\
11.1	0.0094267\\
11.4	0.018965\\
11.7	0.036281\\
12	0.067323\\
12.3	0.13532\\
12.6	0.23328\\
12.9	0.5027\\
13.2	0.8552\\
13.5	1.9055\\
13.8	2.2679\\
14.001	0.50114\\
14.001	0.50114\\
14.002	0.4494\\
14.007	0.58525\\
14.009	0.58525\\
14.01	0.72802\\
14.015	0.85875\\
14.015	0.95521\\
14.017	0.95521\\
14.024	1.1705\\
14.029	1.1705\\
14.034	1.2959\\
14.04	1.446\\
14.046	1.6106\\
14.053	1.7807\\
14.059	1.951\\
14.064	2.1362\\
14.068	2.1362\\
14.07	2.3343\\
14.082	2.5358\\
14.085	2.5358\\
14.094	2.7409\\
14.096	2.9601\\
14.11	3.1829\\
14.113	3.1829\\
14.123	3.4096\\
14.134	3.6309\\
14.145	3.8807\\
14.152	4.1229\\
14.187	4.8006\\
14.194	4.8006\\
14.2	4.9975\\
14.224	5.331\\
14.234	5.5749\\
14.248	5.5749\\
14.258	5.8275\\
14.291	6.2983\\
14.293	6.2983\\
14.308	6.5144\\
14.318	6.7209\\
14.327	6.9071\\
14.341	6.9072\\
14.354	7.0708\\
14.363	7.2145\\
14.374	7.2145\\
14.381	7.3527\\
14.405	7.4683\\
14.409	7.4683\\
14.414	7.5606\\
14.463	7.6715\\
14.463	7.6715\\
14.463	7.6775\\
14.5	7.6448\\
14.5	7.583\\
14.501	7.583\\
14.523	7.5083\\
14.538	7.5083\\
14.554	7.3961\\
14.566	7.2488\\
14.577	7.2488\\
14.597	7.0678\\
14.612	6.8561\\
14.624	6.597\\
14.638	6.597\\
14.658	5.9779\\
14.679	5.9779\\
14.699	5.6473\\
14.72	5.2848\\
14.741	4.8962\\
14.754	4.4941\\
14.768	4.0738\\
14.784	4.0738\\
14.802	3.6329\\
14.808	3.1805\\
14.826	2.7535\\
14.848	2.7535\\
14.869	2.3345\\
14.88	1.9225\\
14.934	1.1514\\
14.935	1.1514\\
14.956	0.80192\\
14.978	0.48277\\
15	-0.035801\\
15.022	-0.23627\\
15.044	-0.39839\\
15.065	-0.51868\\
15.066	-0.51868\\
15.12	-0.63962\\
15.131	-0.6428\\
15.152	-0.61409\\
15.174	-0.61409\\
15.192	-0.54787\\
15.198	-0.45405\\
15.216	-0.33109\\
15.232	-0.33109\\
15.246	-0.19098\\
15.259	-0.021393\\
15.28	0.15699\\
15.301	0.35046\\
15.321	0.54048\\
15.342	0.54048\\
15.362	0.98371\\
15.376	0.98371\\
15.388	1.2045\\
15.403	1.4106\\
15.423	1.628\\
15.434	1.628\\
15.446	1.827\\
15.462	2.0199\\
15.477	2.0199\\
15.499	2.1878\\
15.5	2.1878\\
15.5	2.3792\\
15.537	2.5451\\
15.537	2.6976\\
15.537	2.6976\\
15.586	2.945\\
15.591	3.0409\\
15.595	3.0409\\
15.619	3.1223\\
15.626	3.1757\\
15.637	3.1757\\
15.646	3.2424\\
15.659	3.2822\\
15.673	3.2822\\
15.682	3.306\\
15.692	3.3047\\
15.707	3.3005\\
15.709	3.3005\\
15.742	3.238\\
15.752	3.1766\\
15.766	3.1766\\
15.776	3.1305\\
15.8	3.0053\\
15.806	2.9172\\
15.813	2.9172\\
15.848	2.5698\\
15.855	2.4269\\
15.866	2.2708\\
15.877	2.1068\\
15.887	1.9325\\
15.89	1.9325\\
15.904	1.743\\
15.906	1.5335\\
15.915	1.3057\\
15.918	1.3057\\
15.944	0.8822\\
15.954	0.61497\\
15.966	0.33892\\
15.975	0.33892\\
15.979	0.11813\\
15.985	0.11813\\
15.991	-0.14297\\
15.996	-0.14297\\
15.996	-0.2146\\
15.999	-0.25072\\
16	-0.25072\\
16.2	-0.45676\\
16.5	-0.57275\\
16.8	-0.52966\\
17.1	-0.4599\\
17.4	-0.34785\\
17.7	-0.27735\\
18	-0.21446\\
18.3	-0.14314\\
18.6	-0.097808\\
18.9	-0.06556\\
19.2	-0.043107\\
19.5	-0.027945\\
19.8	-0.017898\\
20.1	-0.011327\\
20.4	-0.0070758\\
20.7	-0.0043549\\
21	-0.0026338\\
21.3	-0.0011883\\
21.6	-0.00067268\\
21.9	-0.00036298\\
22.2	-0.00018019\\
22.5	-7.4315e-05\\
22.8	-1.4176e-05\\
23.1	1.9345e-05\\
23.4	3.7766e-05\\
23.7	4.7886e-05\\
24	5.5482e-05\\
24.3	5.8015e-05\\
24.6	5.8951e-05\\
24.9	5.7311e-05\\
25.2	5.0421e-05\\
25.5	3.2892e-05\\
25.8	-5.1456e-06\\
26.1	-8.0804e-05\\
26.4	-0.00022245\\
26.7	-0.00047503\\
27	-0.00090616\\
27.3	-0.0021033\\
27.6	-0.003451\\
27.9	-0.0053796\\
28.2	-0.0079195\\
28.5	-0.010855\\
28.8	-0.013447\\
29.1	-0.014018\\
29.4	-0.0094193\\
29.7	0.0056202\\
30	0.039365\\
};
\addlegendentry{M3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00070509\\
0.3	-0.006358\\
0.3	-0.006358\\
0.6	-0.0080662\\
0.6	-0.0080662\\
0.9	-0.0059464\\
0.9	-0.0059464\\
1.2	-0.0022587\\
1.2	-0.0022587\\
1.5	0.0011005\\
1.5	0.0011005\\
1.8	0.0032685\\
1.8	0.0032685\\
2.1	0.0041965\\
2.4	0.0042128\\
2.7	0.0037093\\
3	0.0029971\\
3.3	0.0019417\\
3.6	0.0013688\\
3.9	0.00092484\\
4.2	0.00059868\\
4.5	0.00036897\\
4.8	0.00021281\\
5.1	0.00010988\\
5.4	4.3944e-05\\
5.7	2.8266e-06\\
6	-3.0636e-05\\
6.3	-4.2241e-05\\
6.6	-4.9542e-05\\
6.9	-5.5038e-05\\
7.2	-6.0733e-05\\
7.5	-6.8504e-05\\
7.8	-8.0348e-05\\
8.1	-9.8457e-05\\
8.4	-0.00012493\\
8.7	-0.00016079\\
9	-0.00020355\\
9.3	-0.00025172\\
9.6	-0.00021764\\
9.9	-2.5331e-05\\
10.2	0.00051809\\
10.5	0.0017762\\
10.8	0.0044061\\
11.1	0.0095516\\
11.4	0.019162\\
11.7	0.036594\\
12	0.067843\\
12.3	0.13641\\
12.6	0.23533\\
12.9	0.50822\\
13.2	0.86616\\
13.5	1.8617\\
13.8	2.2439\\
14	0.20992\\
14	0.20992\\
14	0.21529\\
14.001	0.70837\\
14.001	0.23973\\
14.001	0.23973\\
14.002	0.70837\\
14.007	1.0439\\
14.009	1.0439\\
14.009	1.0014\\
14.009	1.0014\\
14.012	0.73474\\
14.013	0.73474\\
14.015	0.9168\\
14.015	0.9168\\
14.024	1.2585\\
14.029	1.2585\\
14.034	1.4685\\
14.034	1.4612\\
14.037	1.4612\\
14.04	1.523\\
14.043	1.6867\\
14.046	1.8792\\
14.048	2.07\\
14.051	2.2031\\
14.053	2.2031\\
14.053	1.8599\\
14.059	1.8599\\
14.064	2.1234\\
14.068	2.1234\\
14.07	2.3751\\
14.082	2.6196\\
14.085	2.6196\\
14.094	2.8571\\
14.096	3.0966\\
14.11	3.3287\\
14.113	3.3287\\
14.123	3.5568\\
14.134	3.7745\\
14.145	4.0193\\
14.152	4.2559\\
14.187	4.9096\\
14.194	4.9096\\
14.2	5.0954\\
14.224	5.2952\\
14.227	5.2952\\
14.234	6.5284\\
14.239	6.5284\\
14.243	7.0191\\
14.248	7.0191\\
14.255	7.4283\\
14.256	7.7716\\
14.291	8.7031\\
14.293	8.7031\\
14.294	8.8622\\
14.307	9.007\\
14.308	9.007\\
14.314	9.1352\\
14.329	9.3525\\
14.332	9.3525\\
14.341	9.4473\\
14.349	9.5308\\
14.352	9.6055\\
14.367	9.7493\\
14.374	9.7493\\
14.379	9.8171\\
14.407	9.9848\\
14.409	9.9848\\
14.411	10.023\\
14.433	10.071\\
14.435	10.071\\
14.437	10.086\\
14.463	10.082\\
14.463	10.082\\
14.463	10.064\\
14.487	9.995\\
14.491	9.995\\
14.5	9.8775\\
14.509	9.8775\\
14.516	9.8164\\
14.529	9.6548\\
14.538	9.6548\\
14.548	9.5562\\
14.556	9.4474\\
14.573	9.1824\\
14.577	9.1824\\
14.587	9.0329\\
14.597	8.8768\\
14.607	8.7051\\
14.614	8.521\\
14.631	8.1183\\
14.638	8.1184\\
14.642	7.896\\
14.655	7.665\\
14.658	7.4355\\
14.668	7.4355\\
14.679	7.2066\\
14.687	6.9672\\
14.695	6.7216\\
14.699	6.7216\\
14.702	6.4718\\
14.713	6.2155\\
14.72	6.2155\\
14.731	5.9505\\
14.741	5.6801\\
14.745	5.411\\
14.777	4.5729\\
14.784	4.5729\\
14.79	4.2884\\
14.819	3.4288\\
14.826	3.1651\\
14.837	3.1651\\
14.838	2.9052\\
14.848	2.9052\\
14.859	2.6493\\
14.869	2.3995\\
14.88	2.1601\\
14.881	1.9263\\
14.899	1.7001\\
14.902	1.7001\\
14.905	1.482\\
14.933	1.0802\\
14.935	1.0802\\
14.945	0.89\\
14.956	0.70823\\
14.967	0.53819\\
14.978	0.37754\\
14.983	0.22838\\
15.017	-0.14335\\
15.022	-0.24504\\
15.033	-0.33543\\
15.044	-0.4143\\
15.055	-0.48188\\
15.065	-0.53832\\
15.067	-0.53832\\
15.095	-0.61844\\
15.098	-0.64283\\
15.101	-0.64283\\
15.119	-0.65702\\
15.12	-0.66131\\
15.131	-0.65607\\
15.141	-0.64176\\
15.152	-0.61855\\
15.162	-0.61855\\
15.163	-0.58752\\
15.174	-0.58752\\
15.181	-0.54674\\
15.21	-0.38027\\
15.216	-0.31067\\
15.223	-0.31067\\
15.255	-0.074294\\
15.259	0.016137\\
15.269	0.10934\\
15.28	0.20693\\
15.287	0.20693\\
15.298	0.30669\\
15.301	0.41204\\
15.305	0.41204\\
15.313	0.51872\\
15.321	0.62806\\
15.332	0.73699\\
15.342	0.73699\\
15.345	0.8543\\
15.358	0.97068\\
15.362	1.0872\\
15.369	1.0872\\
15.386	1.3163\\
15.393	1.4284\\
15.403	1.5392\\
15.413	1.6463\\
15.423	1.756\\
15.427	1.756\\
15.444	1.9663\\
15.452	2.0663\\
15.462	2.1661\\
15.471	2.1661\\
15.484	2.3559\\
15.491	2.4458\\
15.5	2.4458\\
15.509	2.6308\\
15.513	2.6308\\
15.537	2.8865\\
15.537	2.803\\
15.537	2.8865\\
15.563	3.0442\\
15.565	3.1185\\
15.567	3.1185\\
15.589	3.2668\\
15.591	3.337\\
15.593	3.337\\
15.621	3.5286\\
15.626	3.5852\\
15.633	3.5852\\
15.648	3.6852\\
15.651	3.7264\\
15.659	3.7586\\
15.668	3.7789\\
15.671	3.7789\\
15.686	3.7898\\
15.692	3.7755\\
15.693	3.7755\\
15.706	3.739\\
15.707	3.671\\
15.709	3.671\\
15.742	3.1343\\
15.752	3.1524\\
15.752	3.1343\\
15.757	3.1524\\
15.761	3.3492\\
15.766	3.3492\\
15.773	3.2925\\
15.776	3.2925\\
15.8	3.2357\\
15.806	3.2048\\
15.813	3.2048\\
15.848	2.9032\\
15.855	2.7289\\
15.866	2.5268\\
15.877	2.3263\\
15.887	2.1218\\
15.89	2.1218\\
15.904	1.9098\\
15.906	1.9098\\
15.906	1.9117\\
15.907	1.9118\\
15.914	1.851\\
15.915	1.7346\\
15.916	1.7346\\
15.93	1.6022\\
15.932	1.4573\\
15.936	1.4573\\
15.941	1.2823\\
15.947	1.0975\\
15.954	0.91675\\
15.96	0.74565\\
15.966	0.58661\\
15.971	0.43681\\
15.976	0.43681\\
15.983	0.17758\\
15.985	0.052289\\
15.985	0.17758\\
15.991	-0.10213\\
15.996	-0.21716\\
15.996	-0.10213\\
15.999	-0.26703\\
16	-0.26703\\
16.2	-0.391\\
16.5	-0.55209\\
16.8	-0.53224\\
17.1	-0.46886\\
17.4	-0.35673\\
17.7	-0.28468\\
18	-0.22012\\
18.3	-0.14686\\
18.6	-0.099817\\
18.9	-0.066841\\
19.2	-0.043918\\
19.5	-0.028468\\
19.8	-0.018248\\
20.1	-0.011568\\
20.4	-0.0072457\\
20.7	-0.0044753\\
21	-0.0027188\\
21.3	-0.0012375\\
21.6	-0.00070622\\
21.9	-0.00038544\\
22.2	-0.00019498\\
22.5	-8.3883e-05\\
22.8	-2.0259e-05\\
23.1	1.5545e-05\\
23.4	3.5434e-05\\
23.7	4.648e-05\\
24	5.485e-05\\
24.3	5.7656e-05\\
24.6	5.8756e-05\\
24.9	5.7214e-05\\
25.2	5.0383e-05\\
25.5	3.2891e-05\\
25.8	-5.1244e-06\\
26.1	-8.0776e-05\\
26.4	-0.00022244\\
26.7	-0.00047509\\
27	-0.00090638\\
27.3	-0.0021042\\
27.6	-0.0034527\\
27.9	-0.0053829\\
28.2	-0.0079254\\
28.5	-0.010864\\
28.8	-0.013461\\
29.1	-0.014039\\
29.4	-0.0094461\\
29.7	0.0055887\\
30	0.03933\\
};
\addlegendentry{M4}

\end{axis}
\end{tikzpicture}%

==> tikz/conv_we03_q1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=4cm,
at={(1.297in,12cm)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=13.5,
xmax=18,
xlabel={x},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-10,
ymax=60,
ylabel={$\tau{}_\text{(x)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00050194\\
0.3	0.0076271\\
0.6	0.0097824\\
0.9	0.005113\\
1.2	-0.001317\\
1.5	-0.0063183\\
1.8	-0.0090546\\
2.1	-0.0099241\\
2.4	-0.0096526\\
2.7	-0.0088618\\
3	-0.0079544\\
3.3	-0.0071399\\
3.6	-0.0064978\\
3.9	-0.0060349\\
4.2	-0.0057254\\
4.5	-0.0055341\\
4.8	-0.0054271\\
5.1	-0.0053774\\
5.4	-0.0053647\\
5.7	-0.005375\\
6	-0.0053966\\
6.3	-0.0054286\\
6.6	-0.0054639\\
6.9	-0.0055003\\
7.2	-0.0055359\\
7.5	-0.0055688\\
7.8	-0.0055972\\
8.1	-0.005619\\
8.4	-0.0056324\\
8.7	-0.0056378\\
9	-0.0056414\\
9.3	-0.0056634\\
9.6	-0.0057535\\
9.9	-0.0060201\\
10.2	-0.0066811\\
10.5	-0.0081496\\
10.8	-0.011171\\
11.1	-0.017031\\
11.4	-0.027853\\
11.7	-0.046949\\
12	-0.07051\\
12.3	-0.13497\\
12.6	-0.20543\\
12.9	-0.31815\\
13.2	-0.44635\\
13.5	-0.68312\\
13.8	-0.48732\\
14	-0.35678\\
14.015	-0.41958\\
14.039	-0.45232\\
14.078	-0.46887\\
14.134	-0.34707\\
14.234	0.23578\\
14.335	1.4722\\
14.494	5.389\\
14.5	5.9529\\
14.658	14.644\\
14.826	27.527\\
15	38.865\\
15.174	37.57\\
15.342	31.659\\
15.5	22.963\\
15.506	23.079\\
15.665	14.446\\
15.766	9.4619\\
15.866	4.5466\\
15.922	2.3476\\
15.961	1.0074\\
15.985	0.41301\\
16	0.052798\\
16.2	1.1982\\
16.5	3.407\\
16.8	2.9525\\
17.1	2.375\\
17.4	1.6921\\
17.7	1.1074\\
18	0.68768\\
18.3	0.41026\\
18.6	0.24713\\
18.9	0.14659\\
19.2	0.085212\\
19.5	0.048009\\
19.8	0.02563\\
20.1	0.012281\\
20.4	0.0044066\\
20.7	-0.00017065\\
21	-0.00278\\
21.3	-0.0042296\\
21.6	-0.0050063\\
21.9	-0.0053998\\
22.2	-0.0055804\\
22.5	-0.0056461\\
22.8	-0.0056524\\
23.1	-0.0056295\\
23.4	-0.0055935\\
23.7	-0.0055525\\
24	-0.0055087\\
24.3	-0.0054668\\
24.6	-0.0054252\\
24.9	-0.0053826\\
25.2	-0.0053358\\
25.5	-0.0052789\\
25.8	-0.0052007\\
26.1	-0.0050811\\
26.4	-0.004886\\
26.7	-0.0045601\\
27	-0.0040185\\
27.3	-0.0031405\\
27.6	-0.0017726\\
27.9	0.00024077\\
28.2	0.0029715\\
28.5	0.0062176\\
28.8	0.0091572\\
29.1	0.0098282\\
29.4	0.0045251\\
29.7	-0.012622\\
30	-0.049503\\
};
\addlegendentry{M0}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00028107\\
0.3	0.0070744\\
0.6	0.010066\\
0.9	0.0065368\\
1.2	0.0011595\\
1.5	-0.0030501\\
1.8	-0.0052906\\
2.1	-0.0059082\\
2.4	-0.0055476\\
2.7	-0.0047575\\
3	-0.0038892\\
3.3	-0.0031159\\
3.6	-0.0025166\\
3.9	-0.0020823\\
4.2	-0.001786\\
4.5	-0.0015945\\
4.8	-0.0014774\\
5.1	-0.0014102\\
5.4	-0.0013752\\
5.7	-0.00136\\
6	-0.0013532\\
6.3	-0.0013563\\
6.6	-0.0013623\\
6.9	-0.0013691\\
7.2	-0.0013747\\
7.5	-0.0013777\\
7.8	-0.001376\\
8.1	-0.0013675\\
8.4	-0.0013506\\
8.7	-0.0013251\\
9	-0.0012966\\
9.3	-0.0012791\\
9.6	-0.0013295\\
9.9	-0.0015497\\
10.2	-0.0021541\\
10.5	-0.003552\\
10.8	-0.0064843\\
11.1	-0.01223\\
11.4	-0.022902\\
11.7	-0.041789\\
12	-0.071502\\
12.3	-0.12414\\
12.6	-0.20263\\
12.9	-0.31017\\
13.2	-0.44007\\
13.5	-0.57613\\
13.8	-0.5562\\
14.008	-0.26761\\
14.015	-0.33289\\
14.034	-0.47506\\
14.055	-0.572\\
14.077	-0.62814\\
14.094	-0.64677\\
14.134	-0.52507\\
14.151	-0.41146\\
14.209	0.19294\\
14.234	0.5048\\
14.293	1.7062\\
14.317	2.4705\\
14.498	10.832\\
14.5	11.313\\
14.577	16.361\\
14.658	23.874\\
14.741	29.876\\
14.826	38.275\\
14.884	40.683\\
15.116	46.565\\
15.174	44.368\\
15.259	41.817\\
15.342	35.83\\
15.423	30.854\\
15.5	24.838\\
15.502	24.996\\
15.683	12.887\\
15.707	11.449\\
15.766	8.337\\
15.791	7.0766\\
15.849	4.3139\\
15.866	3.564\\
15.906	2.1247\\
15.923	1.6662\\
15.945	1.0764\\
15.966	0.59362\\
15.985	0.23193\\
15.992	0.095692\\
16.2	1.6366\\
16.5	3.1245\\
16.8	2.9273\\
17.1	2.2707\\
17.4	1.5849\\
17.7	1.0362\\
18	0.64853\\
18.3	0.39464\\
18.6	0.23844\\
18.9	0.14242\\
19.2	0.084061\\
19.5	0.048867\\
19.8	0.027808\\
20.1	0.015316\\
20.4	0.0079814\\
20.7	0.0037359\\
21	0.0013214\\
21.3	-2.3942e-05\\
21.6	-0.0007387\\
21.9	-0.0011125\\
22.2	-0.0012973\\
22.5	-0.0013806\\
22.8	-0.0014114\\
23.1	-0.0014166\\
23.4	-0.0014102\\
23.7	-0.0013995\\
24	-0.0013846\\
24.3	-0.001373\\
24.6	-0.0013615\\
24.9	-0.0013487\\
25.2	-0.0013318\\
25.5	-0.0013049\\
25.8	-0.0012572\\
26.1	-0.0011694\\
26.4	-0.0010087\\
26.7	-0.00072163\\
27	-0.00022579\\
27.3	0.00059264\\
27.6	0.0019084\\
27.9	0.0038741\\
28.2	0.0065757\\
28.5	0.0098385\\
28.8	0.012873\\
29.1	0.013737\\
29.4	0.0086767\\
29.7	-0.0083516\\
30	-0.045527\\
};
\addlegendentry{M1}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00027684\\
0.3	0.0067395\\
0.6	0.009894\\
0.9	0.0064841\\
1.2	0.0011569\\
1.5	-0.0030348\\
1.8	-0.0052718\\
2.1	-0.0058926\\
2.4	-0.0055374\\
2.7	-0.0047525\\
3	-0.0038879\\
3.3	-0.0031169\\
3.6	-0.0025187\\
3.9	-0.0020846\\
4.2	-0.0017881\\
4.5	-0.0015962\\
4.8	-0.0014786\\
5.1	-0.0014111\\
5.4	-0.0013758\\
5.7	-0.0013604\\
6	-0.0013534\\
6.3	-0.0013564\\
6.6	-0.0013624\\
6.9	-0.0013691\\
7.2	-0.0013747\\
7.5	-0.0013776\\
7.8	-0.0013758\\
8.1	-0.0013672\\
8.4	-0.0013502\\
8.7	-0.0013246\\
9	-0.0012962\\
9.3	-0.0012792\\
9.6	-0.001331\\
9.9	-0.0015545\\
10.2	-0.0021663\\
10.5	-0.0035788\\
10.8	-0.006539\\
11.1	-0.012336\\
11.4	-0.023095\\
11.7	-0.042123\\
12	-0.072015\\
12.3	-0.12602\\
12.6	-0.20192\\
12.9	-0.30818\\
13.2	-0.43874\\
13.5	-0.56191\\
13.8	-0.5382\\
14	-0.074923\\
14.001	-0.086392\\
14.004	-0.12834\\
14.004	-0.11977\\
14.009	-0.18342\\
14.015	-0.26026\\
14.021	-0.31782\\
14.025	-0.36055\\
14.034	-0.43911\\
14.046	-0.5249\\
14.056	-0.57479\\
14.089	-0.63384\\
14.094	-0.63222\\
14.113	-0.57311\\
14.134	-0.44491\\
14.151	-0.27667\\
14.221	0.8727\\
14.234	1.1582\\
14.253	1.7093\\
14.286	2.8092\\
14.293	3.0348\\
14.306	3.6055\\
14.462	12.418\\
14.463	12.447\\
14.5	15.512\\
14.538	18.378\\
14.577	21.78\\
14.598	23.853\\
14.638	27.518\\
14.658	29.633\\
14.699	32.862\\
14.741	36.56\\
14.784	40.034\\
14.826	43.962\\
14.869	45.81\\
14.889	47.235\\
14.947	49.278\\
14.956	49.392\\
15	51.072\\
15.044	51.025\\
15.053	50.738\\
15.111	49.226\\
15.131	49.041\\
15.174	46.605\\
15.216	44.74\\
15.259	42.008\\
15.301	39.077\\
15.342	35.675\\
15.362	34.246\\
15.402	31.125\\
15.423	29.561\\
15.462	26.514\\
15.5	23.471\\
15.537	20.776\\
15.538	20.744\\
15.694	10.721\\
15.707	10.004\\
15.714	9.6632\\
15.747	8.0216\\
15.766	7.1128\\
15.779	6.5297\\
15.849	3.7568\\
15.866	3.2011\\
15.887	2.5543\\
15.906	2.0112\\
15.911	1.8854\\
15.944	1.0813\\
15.954	0.85766\\
15.966	0.60198\\
15.975	0.4289\\
15.979	0.3448\\
15.985	0.24379\\
15.991	0.12144\\
15.996	0.051306\\
15.996	0.036184\\
15.999	-0.0057359\\
16	-0.020968\\
16.2	1.6062\\
16.5	2.9923\\
16.8	2.8839\\
17.1	2.2337\\
17.4	1.5412\\
17.7	1.0043\\
18	0.67986\\
18.3	0.40951\\
18.6	0.24659\\
18.9	0.14683\\
19.2	0.086396\\
19.5	0.050077\\
19.8	0.028424\\
20.1	0.015625\\
20.4	0.0081351\\
20.7	0.0038115\\
21	0.0013582\\
21.3	-6.183e-06\\
21.6	-0.00073012\\
21.9	-0.0011083\\
22.2	-0.0012953\\
22.5	-0.0013797\\
22.8	-0.001411\\
23.1	-0.0014163\\
23.4	-0.0014101\\
23.7	-0.0013995\\
24	-0.0013846\\
24.3	-0.001373\\
24.6	-0.0013615\\
24.9	-0.0013488\\
25.2	-0.0013319\\
25.5	-0.001305\\
25.8	-0.0012573\\
26.1	-0.0011695\\
26.4	-0.0010088\\
26.7	-0.00072168\\
27	-0.00022568\\
27.3	0.00059314\\
27.6	0.0019098\\
27.9	0.0038772\\
28.2	0.0065821\\
28.5	0.0098503\\
28.8	0.012893\\
29.1	0.013768\\
29.4	0.008721\\
29.7	-0.0082941\\
30	-0.045462\\
};
\addlegendentry{M2}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00027684\\
0.3	0.0067395\\
0.6	0.009894\\
0.9	0.0064841\\
1.2	0.0011569\\
1.5	-0.0030348\\
1.8	-0.0052718\\
2.1	-0.0058926\\
2.4	-0.0055374\\
2.7	-0.0047525\\
3	-0.0038879\\
3.3	-0.0031169\\
3.6	-0.0025187\\
3.9	-0.0020846\\
4.2	-0.0017881\\
4.5	-0.0015962\\
4.8	-0.0014786\\
5.1	-0.0014111\\
5.4	-0.0013758\\
5.7	-0.0013604\\
6	-0.0013534\\
6.3	-0.0013564\\
6.6	-0.0013624\\
6.9	-0.0013691\\
7.2	-0.0013747\\
7.5	-0.0013776\\
7.8	-0.0013758\\
8.1	-0.0013672\\
8.4	-0.0013502\\
8.7	-0.0013246\\
9	-0.0012962\\
9.3	-0.0012792\\
9.6	-0.001331\\
9.9	-0.0015545\\
10.2	-0.0021663\\
10.5	-0.0035788\\
10.8	-0.006539\\
11.1	-0.012336\\
11.4	-0.023095\\
11.7	-0.042123\\
12	-0.072015\\
12.3	-0.12602\\
12.6	-0.20192\\
12.9	-0.30818\\
13.2	-0.43874\\
13.5	-0.56191\\
13.8	-0.5382\\
14	-0.074144\\
14.001	-0.085142\\
14.004	-0.14353\\
14.004	-0.13797\\
14.009	-0.20006\\
14.015	-0.27163\\
14.021	-0.32477\\
14.025	-0.36478\\
14.034	-0.43885\\
14.034	-0.43903\\
14.04	-0.46182\\
14.046	-0.49722\\
14.053	-0.5302\\
14.059	-0.55338\\
14.064	-0.56907\\
14.068	-0.57923\\
14.07	-0.5826\\
14.082	-0.58824\\
14.085	-0.58723\\
14.094	-0.57056\\
14.096	-0.56312\\
14.11	-0.49855\\
14.113	-0.48395\\
14.123	-0.40958\\
14.134	-0.31147\\
14.145	-0.18473\\
14.152	-0.092869\\
14.187	0.52351\\
14.194	0.64588\\
14.2	0.79951\\
14.224	1.405\\
14.234	1.6967\\
14.248	2.1464\\
14.258	2.4858\\
14.291	3.7931\\
14.293	3.8869\\
14.308	4.5954\\
14.318	5.0653\\
14.327	5.5538\\
14.341	6.2254\\
14.354	6.9794\\
14.363	7.5278\\
14.374	8.1635\\
14.381	8.6266\\
14.405	10.219\\
14.409	10.428\\
14.414	10.838\\
14.463	14.434\\
14.463	14.447\\
14.463	14.562\\
14.5	17.484\\
14.5	17.638\\
14.501	17.727\\
14.523	19.608\\
14.538	20.863\\
14.554	22.333\\
14.566	23.488\\
14.577	24.466\\
14.597	26.317\\
14.612	27.772\\
14.624	28.983\\
14.638	30.108\\
14.658	32.253\\
14.679	33.895\\
14.699	35.773\\
14.72	37.597\\
14.741	39.365\\
14.754	40.488\\
14.768	41.726\\
14.784	42.639\\
14.802	43.946\\
14.808	44.647\\
14.826	45.846\\
14.848	46.711\\
14.869	47.792\\
14.88	48.444\\
14.934	50.035\\
14.935	50.04\\
14.956	50.449\\
14.978	50.675\\
15	51.123\\
15.022	50.958\\
15.044	50.642\\
15.065	50.146\\
15.066	50.118\\
15.12	48.123\\
15.131	47.814\\
15.152	46.778\\
15.174	45.386\\
15.192	44.362\\
15.198	44.103\\
15.216	43.005\\
15.232	41.821\\
15.246	40.912\\
15.259	40.133\\
15.28	38.604\\
15.301	37.07\\
15.321	35.511\\
15.342	33.803\\
15.362	32.343\\
15.376	31.208\\
15.388	30.34\\
15.403	29.222\\
15.423	27.707\\
15.434	26.761\\
15.446	25.911\\
15.462	24.754\\
15.477	23.555\\
15.499	21.982\\
15.5	21.898\\
15.5	21.939\\
15.537	19.308\\
15.537	19.356\\
15.537	19.344\\
15.586	16.12\\
15.591	15.833\\
15.595	15.623\\
15.619	14.125\\
15.626	13.747\\
15.637	13.084\\
15.646	12.59\\
15.659	11.865\\
15.673	11.128\\
15.682	10.65\\
15.692	10.181\\
15.707	9.4088\\
15.709	9.2958\\
15.742	7.7636\\
15.752	7.3567\\
15.766	6.7384\\
15.776	6.3257\\
15.8	5.4091\\
15.806	5.1709\\
15.813	4.947\\
15.848	3.7215\\
15.855	3.5064\\
15.866	3.1604\\
15.877	2.8366\\
15.887	2.5375\\
15.89	2.4601\\
15.904	2.0621\\
15.906	2.006\\
15.915	1.7708\\
15.918	1.6934\\
15.93	1.4124\\
15.932	1.357\\
15.936	1.2638\\
15.941	1.1447\\
15.947	1.012\\
15.954	0.86328\\
15.96	0.72944\\
15.966	0.60913\\
15.971	0.50189\\
15.976	0.41568\\
15.983	0.27619\\
15.985	0.2513\\
15.985	0.23987\\
15.99	0.16345\\
15.991	0.13495\\
15.993	0.1127\\
15.998	0.019874\\
15.999	0.009818\\
15.999	0.0031632\\
16.2	1.6062\\
16.5	2.9923\\
16.8	2.8839\\
17.1	2.2337\\
17.4	1.5412\\
17.7	1.0043\\
18	0.67986\\
18.3	0.40951\\
18.6	0.24659\\
18.9	0.14683\\
19.2	0.086396\\
19.5	0.050077\\
19.8	0.028424\\
20.1	0.015625\\
20.4	0.0081351\\
20.7	0.0038115\\
21	0.0013582\\
21.3	-6.183e-06\\
21.6	-0.00073012\\
21.9	-0.0011083\\
22.2	-0.0012953\\
22.5	-0.0013797\\
22.8	-0.001411\\
23.1	-0.0014163\\
23.4	-0.0014101\\
23.7	-0.0013995\\
24	-0.0013846\\
24.3	-0.001373\\
24.6	-0.0013615\\
24.9	-0.0013488\\
25.2	-0.0013319\\
25.5	-0.001305\\
25.8	-0.0012573\\
26.1	-0.0011695\\
26.4	-0.0010088\\
26.7	-0.00072168\\
27	-0.00022568\\
27.3	0.00059314\\
27.6	0.0019098\\
27.9	0.0038772\\
28.2	0.0065821\\
28.5	0.0098503\\
28.8	0.012893\\
29.1	0.013768\\
29.4	0.008721\\
29.7	-0.0082941\\
30	-0.045462\\
};
\addlegendentry{M3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0002768\\
0.3	0.0067385\\
0.6	0.0098914\\
0.9	0.0064815\\
1.2	0.0011557\\
1.5	-0.0030345\\
1.8	-0.0052706\\
2.1	-0.0058911\\
2.4	-0.005536\\
2.7	-0.0047515\\
3	-0.0038872\\
3.3	-0.0031165\\
3.6	-0.0025184\\
3.9	-0.0020844\\
4.2	-0.001788\\
4.5	-0.0015962\\
4.8	-0.0014786\\
5.1	-0.0014111\\
5.4	-0.0013758\\
5.7	-0.0013604\\
6	-0.0013535\\
6.3	-0.0013564\\
6.6	-0.0013624\\
6.9	-0.0013691\\
7.2	-0.0013747\\
7.5	-0.0013776\\
7.8	-0.0013758\\
8.1	-0.0013672\\
8.4	-0.0013501\\
8.7	-0.0013246\\
9	-0.0012962\\
9.3	-0.0012792\\
9.6	-0.0013313\\
9.9	-0.0015555\\
10.2	-0.0021685\\
10.5	-0.0035835\\
10.8	-0.0065482\\
11.1	-0.012353\\
11.4	-0.023125\\
11.7	-0.042174\\
12	-0.072096\\
12.3	-0.12615\\
12.6	-0.2021\\
12.9	-0.30841\\
13.2	-0.43876\\
13.5	-0.55859\\
13.8	-0.54063\\
14.001	-0.031328\\
14.001	-0.037237\\
14.002	-0.045464\\
14.007	-0.12142\\
14.009	-0.13911\\
14.01	-0.15934\\
14.015	-0.21237\\
14.015	-0.21935\\
14.017	-0.2348\\
14.024	-0.31437\\
14.029	-0.35668\\
14.034	-0.40376\\
14.034	-0.40379\\
14.037	-0.4225\\
14.04	-0.44375\\
14.043	-0.46441\\
14.046	-0.48453\\
14.048	-0.49333\\
14.051	-0.51052\\
14.053	-0.52095\\
14.055	-0.52859\\
14.062	-0.55667\\
14.064	-0.5617\\
14.068	-0.57058\\
14.072	-0.57593\\
14.084	-0.57631\\
14.085	-0.57561\\
14.086	-0.57366\\
14.093	-0.55804\\
14.094	-0.55595\\
14.098	-0.53953\\
14.101	-0.52625\\
14.11	-0.48081\\
14.113	-0.46017\\
14.118	-0.42262\\
14.123	-0.37897\\
14.129	-0.3289\\
14.134	-0.27199\\
14.139	-0.20774\\
14.145	-0.13589\\
14.151	-0.056098\\
14.152	-0.037429\\
14.184	0.5461\\
14.187	0.61059\\
14.194	0.75714\\
14.2	0.91476\\
14.203	1.0033\\
14.224	1.584\\
14.227	1.6661\\
14.234	1.8914\\
14.239	2.0725\\
14.243	2.1881\\
14.248	2.3717\\
14.255	2.6383\\
14.256	2.6761\\
14.291	4.1308\\
14.293	4.2052\\
14.294	4.2609\\
14.307	4.8747\\
14.308	4.951\\
14.314	5.2112\\
14.329	6.0241\\
14.332	6.2097\\
14.341	6.6646\\
14.349	7.1447\\
14.352	7.3243\\
14.367	8.2901\\
14.374	8.6954\\
14.379	9.0089\\
14.407	10.918\\
14.409	11.055\\
14.411	11.266\\
14.433	12.896\\
14.435	13.039\\
14.437	13.202\\
14.463	15.197\\
14.463	15.204\\
14.463	15.257\\
14.487	17.255\\
14.491	17.533\\
14.5	18.405\\
14.509	19.172\\
14.516	19.764\\
14.529	20.993\\
14.538	21.749\\
14.548	22.636\\
14.556	23.375\\
14.573	24.989\\
14.577	25.366\\
14.587	26.292\\
14.597	27.217\\
14.607	28.155\\
14.614	28.843\\
14.631	30.412\\
14.638	30.976\\
14.642	31.45\\
14.655	32.633\\
14.658	32.961\\
14.668	33.775\\
14.679	34.7\\
14.687	35.483\\
14.695	36.22\\
14.699	36.522\\
14.702	36.869\\
14.713	37.792\\
14.72	38.278\\
14.731	39.131\\
14.741	39.972\\
14.745	40.355\\
14.777	42.727\\
14.784	43.084\\
14.79	43.6\\
14.819	45.436\\
14.826	45.909\\
14.837	46.316\\
14.838	46.544\\
14.848	46.881\\
14.859	47.389\\
14.869	47.86\\
14.88	48.293\\
14.881	48.47\\
14.899	48.979\\
14.902	49.032\\
14.905	49.24\\
14.933	49.825\\
14.935	49.83\\
14.945	50.008\\
14.956	50.147\\
14.967	50.239\\
14.978	50.291\\
14.983	50.386\\
15.017	50.199\\
15.022	50.23\\
15.033	50.068\\
15.044	49.865\\
15.055	49.62\\
15.065	49.341\\
15.067	49.291\\
15.095	48.272\\
15.098	48.283\\
15.101	48.113\\
15.119	47.286\\
15.12	47.409\\
15.131	46.928\\
15.141	46.414\\
15.152	45.877\\
15.162	45.266\\
15.163	45.279\\
15.174	44.6\\
15.181	44.217\\
15.21	42.537\\
15.216	42.148\\
15.223	41.658\\
15.255	39.509\\
15.259	39.315\\
15.269	38.575\\
15.28	37.83\\
15.287	37.273\\
15.298	36.476\\
15.301	36.318\\
15.305	35.989\\
15.313	35.407\\
15.321	34.789\\
15.332	34.018\\
15.342	33.174\\
15.345	33.023\\
15.358	32.007\\
15.362	31.714\\
15.369	31.146\\
15.386	29.934\\
15.393	29.429\\
15.403	28.679\\
15.413	27.932\\
15.423	27.195\\
15.427	26.839\\
15.444	25.588\\
15.452	25.031\\
15.462	24.328\\
15.471	23.628\\
15.484	22.716\\
15.491	22.276\\
15.5	21.574\\
15.509	20.967\\
15.513	20.712\\
15.537	19.06\\
15.537	19.088\\
15.537	19.082\\
15.563	17.403\\
15.565	17.32\\
15.567	17.188\\
15.589	15.803\\
15.591	15.666\\
15.593	15.536\\
15.621	13.885\\
15.626	13.633\\
15.633	13.237\\
15.648	12.374\\
15.651	12.237\\
15.659	11.796\\
15.668	11.366\\
15.671	11.173\\
15.686	10.39\\
15.692	10.145\\
15.693	10.061\\
15.706	9.4196\\
15.707	9.3859\\
15.709	9.3022\\
15.744	7.702\\
15.745	7.6765\\
15.752	7.3656\\
15.757	7.1298\\
15.761	6.9992\\
15.766	6.7651\\
15.773	6.4798\\
15.776	6.368\\
15.8	5.4182\\
15.806	5.2082\\
15.813	4.9637\\
15.848	3.7237\\
15.855	3.5102\\
15.866	3.1641\\
15.877	2.8398\\
15.887	2.54\\
15.89	2.4625\\
15.904	2.0638\\
15.906	2.0077\\
15.915	1.7721\\
15.918	1.6947\\
15.93	1.4133\\
15.932	1.3579\\
15.936	1.2645\\
15.941	1.1453\\
15.947	1.0126\\
15.954	0.86355\\
15.96	0.73159\\
15.966	0.60669\\
15.966	0.60682\\
15.968	0.56186\\
15.969	0.54124\\
15.971	0.5029\\
15.973	0.47191\\
15.985	0.2594\\
15.985	0.25432\\
15.987	0.22195\\
15.988	0.20578\\
15.991	0.15255\\
15.991	0.13914\\
15.993	0.11584\\
15.993	0.11203\\
15.998	0.024547\\
15.999	0.022029\\
15.999	0.013175\\
15.999	0.0086471\\
16.2	1.6142\\
16.5	2.9568\\
16.8	2.8816\\
17.1	2.2319\\
17.4	1.5395\\
17.7	1.003\\
18	0.67916\\
18.3	0.40914\\
18.6	0.24641\\
18.9	0.14676\\
19.2	0.086373\\
19.5	0.050077\\
19.8	0.028432\\
20.1	0.015634\\
20.4	0.0081427\\
20.7	0.0038171\\
21	0.0013619\\
21.3	-3.812e-06\\
21.6	-0.0007287\\
21.9	-0.0011075\\
22.2	-0.0012949\\
22.5	-0.0013794\\
22.8	-0.0014109\\
23.1	-0.0014163\\
23.4	-0.0014101\\
23.7	-0.0013995\\
24	-0.0013846\\
24.3	-0.001373\\
24.6	-0.0013615\\
24.9	-0.0013488\\
25.2	-0.0013319\\
25.5	-0.001305\\
25.8	-0.0012573\\
26.1	-0.0011696\\
26.4	-0.0010089\\
26.7	-0.00072174\\
27	-0.00022572\\
27.3	0.00059321\\
27.6	0.0019102\\
27.9	0.0038783\\
28.2	0.0065845\\
28.5	0.0098551\\
28.8	0.012902\\
29.1	0.013783\\
29.4	0.008743\\
29.7	-0.0082655\\
30	-0.04543\\
};
\addlegendentry{M4}

\end{axis}

\begin{axis}[%
width=0.9\textwidth,
height=4cm,
at={(1.297in,6cm)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=13.5,
xmax=18,
xlabel={x},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-10,
ymax=20,
ylabel={$\tau{}_\text{(xy)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	2.5183e-05\\
0.3	0.00049274\\
0.6	0.00049118\\
0.9	0.00047162\\
1.2	0.00040731\\
1.5	0.0002915\\
1.8	0.00016426\\
2.1	6.0696e-05\\
2.4	-6.4277e-06\\
2.7	-4.0568e-05\\
3	-5.1455e-05\\
3.3	-4.8841e-05\\
3.6	-4.0037e-05\\
3.9	-2.9622e-05\\
4.2	-2.0013e-05\\
4.5	-1.2197e-05\\
4.8	-6.3459e-06\\
5.1	-2.2401e-06\\
5.4	4.7942e-07\\
5.7	2.1738e-06\\
6	6.819e-06\\
6.3	7.4012e-06\\
6.6	7.6757e-06\\
6.9	7.7433e-06\\
7.2	7.6628e-06\\
7.5	7.4615e-06\\
7.8	7.1463e-06\\
8.1	6.7158e-06\\
8.4	6.1844e-06\\
8.7	5.6266e-06\\
9	5.2669e-06\\
9.3	5.6526e-06\\
9.6	7.9714e-06\\
9.9	1.4616e-05\\
10.2	3.016e-05\\
10.5	6.3022e-05\\
10.8	0.00012836\\
11.1	0.00025287\\
11.4	0.00048896\\
11.7	0.00085926\\
12	0.0017411\\
12.3	0.002407\\
12.6	0.0029126\\
12.9	0.003542\\
13.2	0.0046873\\
13.5	0.0049176\\
13.8	-0.0041765\\
14	-0.010239\\
14.015	0.012444\\
14.039	0.16939\\
14.078	0.4678\\
14.134	0.97149\\
14.234	2.0231\\
14.335	3.2419\\
14.494	5.8583\\
14.5	6.5041\\
14.658	9.5174\\
14.826	10.194\\
15	5.8504\\
15.174	-0.36583\\
15.342	-5.5228\\
15.5	-7.4396\\
15.506	-8.0052\\
15.665	-7.2195\\
15.766	-5.8446\\
15.866	-4.1318\\
15.922	-2.6072\\
15.961	-1.4971\\
15.985	-0.84126\\
16	0.0093986\\
16.2	0.00039021\\
16.5	-0.011802\\
16.8	-0.0019812\\
17.1	0.011304\\
17.4	0.022436\\
17.7	0.028502\\
18	0.027694\\
18.3	0.020018\\
18.6	0.013379\\
18.9	0.0086326\\
19.2	0.0054449\\
19.5	0.0033805\\
19.8	0.0020725\\
20.1	0.001256\\
20.4	0.00075209\\
20.7	0.00044395\\
21	0.00025739\\
21.3	0.00014569\\
21.6	7.9699e-05\\
21.9	4.1344e-05\\
22.2	1.9483e-05\\
22.5	7.3154e-06\\
22.8	7.434e-07\\
23.1	-2.6666e-06\\
23.4	-4.3357e-06\\
23.7	-5.0771e-06\\
24	-7.5663e-06\\
24.3	-7.4898e-06\\
24.6	-7.3661e-06\\
24.9	-7.3013e-06\\
25.2	-7.4141e-06\\
25.5	-7.8802e-06\\
25.8	-8.9872e-06\\
26.1	-1.1199e-05\\
26.4	-1.5231e-05\\
26.7	-2.2111e-05\\
27	-3.3154e-05\\
27.3	-4.9749e-05\\
27.6	-7.2681e-05\\
27.9	-0.00010075\\
28.2	-0.00012873\\
28.5	-0.00014601\\
28.8	-0.00013983\\
29.1	-0.00010957\\
29.4	-8.9929e-05\\
29.7	-0.00017109\\
30	-0.00027017\\
};
\addlegendentry{M0}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	1.3028e-06\\
0.3	6.4827e-05\\
0.6	6.5497e-05\\
0.9	6.1996e-05\\
1.2	5.3285e-05\\
1.5	3.8642e-05\\
1.8	2.2494e-05\\
2.1	9.0756e-06\\
2.4	1.2384e-07\\
2.7	-4.6301e-06\\
3	-6.3273e-06\\
3.3	-6.2938e-06\\
3.6	-5.2212e-06\\
3.9	-3.9006e-06\\
4.2	-2.6522e-06\\
4.5	-1.6141e-06\\
4.8	-8.1778e-07\\
5.1	-2.4131e-07\\
5.4	1.575e-07\\
5.7	4.2328e-07\\
6	5.7281e-07\\
6.3	6.7829e-07\\
6.6	7.4267e-07\\
6.9	7.8048e-07\\
7.2	8.0082e-07\\
7.5	8.0883e-07\\
7.8	8.0691e-07\\
8.1	7.9587e-07\\
8.4	7.7628e-07\\
8.7	7.5069e-07\\
9	7.2732e-07\\
9.3	6.8574e-07\\
9.6	7.3105e-07\\
9.9	9.1403e-07\\
10.2	1.393e-06\\
10.5	2.4745e-06\\
10.8	4.7711e-06\\
11.1	9.4951e-06\\
11.4	1.903e-05\\
11.7	3.9039e-05\\
12	7.7587e-05\\
12.3	8.7287e-05\\
12.6	9.3868e-05\\
12.9	0.0001248\\
13.2	0.00015806\\
13.5	0.0016685\\
13.8	-0.0019227\\
14.008	-0.26287\\
14.015	-0.34819\\
14.034	-0.34825\\
14.055	-0.20734\\
14.077	0.01164\\
14.094	0.21117\\
14.134	0.83978\\
14.151	1.1492\\
14.209	2.2583\\
14.234	2.7565\\
14.293	4.1105\\
14.317	4.8449\\
14.498	9.9529\\
14.5	10.353\\
14.577	11.846\\
14.658	13.574\\
14.741	13.213\\
14.826	12.418\\
14.884	10.489\\
15.116	0.44273\\
15.174	-1.9319\\
15.259	-5.682\\
15.342	-7.5366\\
15.423	-9.3215\\
15.5	-9.4144\\
15.502	-9.714\\
15.683	-7.9945\\
15.707	-7.6738\\
15.766	-6.4332\\
15.791	-5.8931\\
15.849	-4.3826\\
15.866	-3.9358\\
15.906	-2.835\\
15.923	-2.4058\\
15.945	-1.8511\\
15.966	-1.326\\
15.985	-0.80693\\
15.992	-0.55024\\
16.2	-0.0019378\\
16.5	0.00052704\\
16.8	-0.00049082\\
17.1	0.00033439\\
17.4	0.0019385\\
17.7	0.0031302\\
18	0.0035389\\
18.3	0.0028595\\
18.6	0.0019871\\
18.9	0.001298\\
19.2	0.00082025\\
19.5	0.00050711\\
19.8	0.0003084\\
20.1	0.00018538\\
20.4	0.00011026\\
20.7	6.4827e-05\\
21	3.7565e-05\\
21.3	2.1268e-05\\
21.6	1.1829e-05\\
21.9	6.2995e-06\\
22.2	3.1043e-06\\
22.5	1.2871e-06\\
22.8	2.7412e-07\\
23.1	-2.7648e-07\\
23.4	-5.6621e-07\\
23.7	-7.1187e-07\\
24	-7.6644e-07\\
24.3	-7.9718e-07\\
24.6	-8.1508e-07\\
24.9	-8.3815e-07\\
25.2	-8.8598e-07\\
25.5	-9.8632e-07\\
25.8	-1.1824e-06\\
26.1	-1.5412e-06\\
26.4	-2.1629e-06\\
26.7	-3.1851e-06\\
27	-4.7762e-06\\
27.3	-6.8678e-06\\
27.6	-9.859e-06\\
27.9	-1.3325e-05\\
28.2	-1.6448e-05\\
28.5	-1.7767e-05\\
28.8	-1.5788e-05\\
29.1	-1.1064e-05\\
29.4	-8.9903e-06\\
29.7	-1.9808e-05\\
30	-4.0584e-05\\
};
\addlegendentry{M1}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	3.1892e-06\\
0.3	6.0396e-05\\
0.6	6.5666e-05\\
0.9	6.3442e-05\\
1.2	5.4363e-05\\
1.5	3.9018e-05\\
1.8	2.2456e-05\\
2.1	8.9064e-06\\
2.4	-3.7429e-08\\
2.7	-4.7445e-06\\
3	-6.3986e-06\\
3.3	-6.337e-06\\
3.6	-5.2476e-06\\
3.9	-3.9179e-06\\
4.2	-2.6644e-06\\
4.5	-1.6232e-06\\
4.8	-8.2471e-07\\
5.1	-2.4657e-07\\
5.4	1.5358e-07\\
5.7	4.2044e-07\\
6	5.7081e-07\\
6.3	6.7691e-07\\
6.6	7.4174e-07\\
6.9	7.7984e-07\\
7.2	8.0036e-07\\
7.5	8.0846e-07\\
7.8	8.0655e-07\\
8.1	7.9547e-07\\
8.4	7.7584e-07\\
8.7	7.5026e-07\\
9	7.2713e-07\\
9.3	6.8611e-07\\
9.6	7.3322e-07\\
9.9	9.2055e-07\\
10.2	1.4095e-06\\
10.5	2.5138e-06\\
10.8	4.8625e-06\\
11.1	9.6949e-06\\
11.4	1.9395e-05\\
11.7	3.9374e-05\\
12	0.00012614\\
12.3	2.3211e-05\\
12.6	-5.5659e-05\\
12.9	-8.1858e-05\\
13.2	-9.1366e-05\\
13.5	-3.2826e-05\\
13.8	-9.4086e-05\\
14	-0.00045886\\
14.001	-0.14763\\
14.004	-0.2954\\
14.004	-0.26839\\
14.009	-0.39299\\
14.015	-0.47581\\
14.021	-0.49699\\
14.025	-0.50985\\
14.034	-0.49009\\
14.046	-0.41141\\
14.056	-0.31002\\
14.089	0.18245\\
14.094	0.26637\\
14.113	0.65482\\
14.134	1.1193\\
14.151	1.5491\\
14.221	3.4843\\
14.234	3.8745\\
14.253	4.5066\\
14.286	5.6665\\
14.293	5.8882\\
14.306	6.4121\\
14.462	11.865\\
14.463	11.877\\
14.5	13.178\\
14.538	13.977\\
14.577	14.802\\
14.598	15.228\\
14.638	15.677\\
14.658	15.929\\
14.699	15.646\\
14.741	15.26\\
14.784	14.506\\
14.826	13.547\\
14.869	11.888\\
14.889	11.201\\
14.947	8.5626\\
14.956	8.1343\\
15	5.9668\\
15.044	3.7111\\
15.053	3.2736\\
15.111	0.34809\\
15.131	-0.66998\\
15.174	-2.5003\\
15.216	-4.3857\\
15.259	-5.8795\\
15.301	-7.0952\\
15.342	-7.895\\
15.362	-8.2978\\
15.402	-8.8407\\
15.423	-9.1328\\
15.462	-9.3397\\
15.5	-9.2627\\
15.537	-9.1916\\
15.538	-9.187\\
15.694	-7.1671\\
15.707	-6.9566\\
15.714	-6.8222\\
15.747	-6.1831\\
15.766	-5.7823\\
15.779	-5.508\\
15.849	-3.9458\\
15.866	-3.5791\\
15.887	-3.1101\\
15.906	-2.6769\\
15.911	-2.5647\\
15.944	-1.8147\\
15.954	-1.5817\\
15.966	-1.2819\\
15.975	-1.0489\\
15.979	-0.93061\\
15.985	-0.77251\\
15.991	-0.55514\\
15.996	-0.37893\\
15.996	-0.34064\\
15.999	-0.17647\\
16	0.00019395\\
16.2	6.5378e-05\\
16.5	0.00034644\\
16.8	0.00021035\\
17.1	-1.8743e-05\\
17.4	-1.1213e-05\\
17.7	-0.00019087\\
18	0.0075098\\
18.3	0.0042048\\
18.6	0.0028261\\
18.9	0.0017985\\
19.2	0.0011009\\
19.5	0.00065883\\
19.8	0.00038875\\
20.1	0.00022734\\
20.4	0.00013195\\
20.7	7.5958e-05\\
21	4.3246e-05\\
21.3	2.4154e-05\\
21.6	1.3306e-05\\
21.9	7.0541e-06\\
22.2	3.4892e-06\\
22.5	1.4829e-06\\
22.8	3.7365e-07\\
23.1	-2.2596e-07\\
23.4	-5.4061e-07\\
23.7	-6.9889e-07\\
24	-7.5993e-07\\
24.3	-7.9383e-07\\
24.6	-8.1332e-07\\
24.9	-8.372e-07\\
25.2	-8.8542e-07\\
25.5	-9.8596e-07\\
25.8	-1.1821e-06\\
26.1	-1.541e-06\\
26.4	-2.1629e-06\\
26.7	-3.1856e-06\\
27	-4.7778e-06\\
27.3	-6.8712e-06\\
27.6	-9.8655e-06\\
27.9	-1.3336e-05\\
28.2	-1.6463e-05\\
28.5	-1.7782e-05\\
28.8	-1.5796e-05\\
29.1	-1.1061e-05\\
29.4	-8.9752e-06\\
29.7	-1.976e-05\\
30	-4.0525e-05\\
};
\addlegendentry{M2}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	3.1892e-06\\
0.3	6.0396e-05\\
0.6	6.5666e-05\\
0.9	6.3442e-05\\
1.2	5.4363e-05\\
1.5	3.9018e-05\\
1.8	2.2456e-05\\
2.1	8.9064e-06\\
2.4	-3.7429e-08\\
2.7	-4.7445e-06\\
3	-6.3986e-06\\
3.3	-6.337e-06\\
3.6	-5.2476e-06\\
3.9	-3.9179e-06\\
4.2	-2.6644e-06\\
4.5	-1.6232e-06\\
4.8	-8.2471e-07\\
5.1	-2.4657e-07\\
5.4	1.5358e-07\\
5.7	4.2044e-07\\
6	5.7081e-07\\
6.3	6.7691e-07\\
6.6	7.4174e-07\\
6.9	7.7984e-07\\
7.2	8.0036e-07\\
7.5	8.0846e-07\\
7.8	8.0655e-07\\
8.1	7.9547e-07\\
8.4	7.7584e-07\\
8.7	7.5026e-07\\
9	7.2713e-07\\
9.3	6.8611e-07\\
9.6	7.3322e-07\\
9.9	9.2055e-07\\
10.2	1.4095e-06\\
10.5	2.5138e-06\\
10.8	4.8625e-06\\
11.1	9.6949e-06\\
11.4	1.9395e-05\\
11.7	3.9374e-05\\
12	0.00012614\\
12.3	2.3211e-05\\
12.6	-5.5659e-05\\
12.9	-8.1858e-05\\
13.2	-9.1366e-05\\
13.5	-3.2826e-05\\
13.8	-9.4086e-05\\
14	0.00093581\\
14.001	-0.14869\\
14.004	-0.27876\\
14.004	-0.25396\\
14.009	-0.36917\\
14.015	-0.45607\\
14.021	-0.48115\\
14.025	-0.49907\\
14.034	-0.47376\\
14.034	-0.47328\\
14.04	-0.45999\\
14.046	-0.39588\\
14.053	-0.31391\\
14.059	-0.23238\\
14.064	-0.15301\\
14.068	-0.090078\\
14.07	-0.047933\\
14.082	0.16342\\
14.085	0.2222\\
14.094	0.41311\\
14.096	0.46546\\
14.11	0.80489\\
14.113	0.86991\\
14.123	1.1355\\
14.134	1.4254\\
14.145	1.7463\\
14.152	1.9521\\
14.187	3.0881\\
14.194	3.2812\\
14.2	3.5115\\
14.224	4.3397\\
14.234	4.7023\\
14.248	5.2187\\
14.258	5.5915\\
14.291	6.8816\\
14.293	6.9671\\
14.308	7.5844\\
14.318	7.9731\\
14.327	8.3678\\
14.341	8.8591\\
14.354	9.393\\
14.363	9.7694\\
14.374	10.169\\
14.381	10.467\\
14.405	11.38\\
14.409	11.492\\
14.414	11.728\\
14.463	13.387\\
14.463	13.392\\
14.463	13.48\\
14.5	14.516\\
14.5	14.615\\
14.501	14.64\\
14.523	15.207\\
14.538	15.499\\
14.554	15.859\\
14.566	16.125\\
14.577	16.266\\
14.597	16.543\\
14.612	16.728\\
14.624	16.87\\
14.638	16.873\\
14.658	17.018\\
14.679	16.851\\
14.699	16.711\\
14.72	16.472\\
14.741	16.131\\
14.754	15.921\\
14.768	15.631\\
14.784	15.166\\
14.802	14.662\\
14.808	14.511\\
14.826	13.919\\
14.848	13.045\\
14.869	12.179\\
14.88	11.748\\
14.934	9.2488\\
14.935	9.2164\\
14.956	8.1402\\
14.978	7.0373\\
15	5.9185\\
15.022	4.782\\
15.044	3.6525\\
15.065	2.5375\\
15.066	2.5058\\
15.12	-0.09176\\
15.131	-0.62337\\
15.152	-1.5894\\
15.174	-2.4559\\
15.192	-3.165\\
15.198	-3.4689\\
15.216	-4.1418\\
15.232	-4.6189\\
15.246	-5.1094\\
15.259	-5.5267\\
15.28	-6.1114\\
15.301	-6.6373\\
15.321	-7.0948\\
15.342	-7.4355\\
15.362	-7.8105\\
15.376	-7.9497\\
15.388	-8.1171\\
15.403	-8.2861\\
15.423	-8.4483\\
15.434	-8.4765\\
15.446	-8.552\\
15.462	-8.6126\\
15.477	-8.5875\\
15.499	-8.572\\
15.5	-8.5684\\
15.5	-8.6122\\
15.537	-8.4138\\
15.537	-8.4552\\
15.537	-8.4537\\
15.586	-8.0457\\
15.591	-8.0233\\
15.595	-7.9821\\
15.619	-7.6969\\
15.626	-7.6366\\
15.637	-7.4748\\
15.646	-7.3707\\
15.659	-7.1915\\
15.673	-6.9747\\
15.682	-6.844\\
15.692	-6.7112\\
15.707	-6.4625\\
15.709	-6.4208\\
15.742	-5.855\\
15.752	-5.6966\\
15.766	-5.4226\\
15.776	-5.2397\\
15.8	-4.8013\\
15.806	-4.6856\\
15.813	-4.562\\
15.848	-3.8573\\
15.855	-3.726\\
15.866	-3.4976\\
15.877	-3.2741\\
15.887	-3.0564\\
15.89	-2.9957\\
15.904	-2.6814\\
15.906	-2.6404\\
15.915	-2.4424\\
15.918	-2.3725\\
15.93	-2.1165\\
15.932	-2.0682\\
15.936	-1.9754\\
15.941	-1.8592\\
15.947	-1.7239\\
15.954	-1.5637\\
15.96	-1.4112\\
15.966	-1.2668\\
15.971	-1.1298\\
15.976	-1.0105\\
15.983	-0.80193\\
15.985	-0.76142\\
15.985	-0.74367\\
15.99	-0.60419\\
15.991	-0.54836\\
15.993	-0.49791\\
15.998	-0.2217\\
15.999	-0.17379\\
15.999	-0.12487\\
16.2	6.5378e-05\\
16.5	0.00034644\\
16.8	0.00021035\\
17.1	-1.8743e-05\\
17.4	-1.1213e-05\\
17.7	-0.00019087\\
18	0.0075098\\
18.3	0.0042048\\
18.6	0.0028261\\
18.9	0.0017985\\
19.2	0.0011009\\
19.5	0.00065883\\
19.8	0.00038875\\
20.1	0.00022734\\
20.4	0.00013195\\
20.7	7.5958e-05\\
21	4.3246e-05\\
21.3	2.4154e-05\\
21.6	1.3306e-05\\
21.9	7.0541e-06\\
22.2	3.4892e-06\\
22.5	1.4829e-06\\
22.8	3.7365e-07\\
23.1	-2.2596e-07\\
23.4	-5.4061e-07\\
23.7	-6.9889e-07\\
24	-7.5993e-07\\
24.3	-7.9383e-07\\
24.6	-8.1332e-07\\
24.9	-8.372e-07\\
25.2	-8.8542e-07\\
25.5	-9.8596e-07\\
25.8	-1.1821e-06\\
26.1	-1.541e-06\\
26.4	-2.1629e-06\\
26.7	-3.1856e-06\\
27	-4.7778e-06\\
27.3	-6.8712e-06\\
27.6	-9.8655e-06\\
27.9	-1.3336e-05\\
28.2	-1.6463e-05\\
28.5	-1.7782e-05\\
28.8	-1.5796e-05\\
29.1	-1.1061e-05\\
29.4	-8.9752e-06\\
29.7	-1.976e-05\\
30	-4.0525e-05\\
};
\addlegendentry{M3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	3.1872e-06\\
0.3	6.0389e-05\\
0.6	6.5691e-05\\
0.9	6.3476e-05\\
1.2	5.4377e-05\\
1.5	3.9012e-05\\
1.8	2.2442e-05\\
2.1	8.8944e-06\\
2.4	-4.4696e-08\\
2.7	-4.7476e-06\\
3	-6.3993e-06\\
3.3	-6.3365e-06\\
3.6	-5.2468e-06\\
3.9	-3.9171e-06\\
4.2	-2.6639e-06\\
4.5	-1.6229e-06\\
4.8	-8.2449e-07\\
5.1	-2.4646e-07\\
5.4	1.5364e-07\\
5.7	4.2046e-07\\
6	5.7081e-07\\
6.3	6.7691e-07\\
6.6	7.4173e-07\\
6.9	7.7982e-07\\
7.2	8.0033e-07\\
7.5	8.0843e-07\\
7.8	8.0651e-07\\
8.1	7.9542e-07\\
8.4	7.7578e-07\\
8.7	7.5021e-07\\
9	7.2713e-07\\
9.3	6.862e-07\\
9.6	7.3357e-07\\
9.9	9.2145e-07\\
10.2	1.4115e-06\\
10.5	2.5179e-06\\
10.8	4.8709e-06\\
11.1	9.7115e-06\\
11.4	1.9428e-05\\
11.7	3.9444e-05\\
12	0.00012636\\
12.3	2.3301e-05\\
12.6	-5.568e-05\\
12.9	-8.1563e-05\\
13.2	-7.953e-05\\
13.5	-5.8904e-05\\
13.8	0.00017319\\
14.001	-0.11028\\
14.001	-0.15261\\
14.002	-0.19145\\
14.007	-0.3799\\
14.009	-0.40656\\
14.01	-0.43081\\
14.015	-0.47827\\
14.015	-0.48486\\
14.017	-0.49213\\
14.024	-0.51373\\
14.029	-0.50749\\
14.034	-0.47975\\
14.034	-0.47955\\
14.037	-0.4728\\
14.04	-0.44913\\
14.043	-0.42057\\
14.046	-0.38668\\
14.048	-0.3685\\
14.051	-0.32955\\
14.053	-0.30292\\
14.055	-0.27869\\
14.062	-0.16372\\
14.064	-0.13682\\
14.068	-0.069948\\
14.072	-0.006139\\
14.084	0.24111\\
14.085	0.25765\\
14.086	0.28262\\
14.093	0.44091\\
14.094	0.45904\\
14.098	0.56942\\
14.101	0.64302\\
14.11	0.85672\\
14.113	0.94087\\
14.118	1.0781\\
14.123	1.2221\\
14.129	1.3729\\
14.134	1.5307\\
14.139	1.696\\
14.145	1.8684\\
14.151	2.0478\\
14.152	2.0886\\
14.184	3.1652\\
14.187	3.2687\\
14.194	3.4969\\
14.2	3.7316\\
14.203	3.8599\\
14.224	4.6353\\
14.227	4.7375\\
14.234	5.0134\\
14.239	5.2237\\
14.243	5.3585\\
14.248	5.5622\\
14.255	5.8532\\
14.256	5.897\\
14.291	7.3112\\
14.293	7.3772\\
14.294	7.4314\\
14.307	7.956\\
14.308	8.0188\\
14.314	8.234\\
14.329	8.8718\\
14.332	9.0093\\
14.341	9.3413\\
14.349	9.6819\\
14.352	9.8104\\
14.367	10.45\\
14.374	10.697\\
14.379	10.894\\
14.407	11.98\\
14.409	12.05\\
14.411	12.169\\
14.433	12.969\\
14.435	13.032\\
14.437	13.12\\
14.463	13.965\\
14.463	13.968\\
14.463	14.007\\
14.487	14.74\\
14.491	14.828\\
14.5	15.136\\
14.509	15.349\\
14.516	15.53\\
14.529	15.883\\
14.538	16.041\\
14.548	16.244\\
14.556	16.407\\
14.573	16.71\\
14.577	16.755\\
14.587	16.891\\
14.597	17.002\\
14.607	17.099\\
14.614	17.17\\
14.631	17.277\\
14.638	17.261\\
14.642	17.298\\
14.655	17.279\\
14.658	17.309\\
14.668	17.222\\
14.679	17.165\\
14.687	17.11\\
14.695	17.041\\
14.699	16.98\\
14.702	16.978\\
14.713	16.831\\
14.72	16.694\\
14.731	16.515\\
14.741	16.313\\
14.745	16.265\\
14.777	15.481\\
14.784	15.269\\
14.79	15.084\\
14.819	14.164\\
14.826	13.91\\
14.837	13.496\\
14.838	13.458\\
14.848	13.055\\
14.859	12.619\\
14.869	12.166\\
14.88	11.699\\
14.881	11.712\\
14.899	10.878\\
14.902	10.721\\
14.905	10.611\\
14.933	9.223\\
14.935	9.1653\\
14.945	8.6292\\
14.956	8.0847\\
14.967	7.5363\\
14.978	6.9824\\
14.983	6.7287\\
15.017	5.0085\\
15.022	4.7481\\
15.033	4.1904\\
15.044	3.6341\\
15.055	3.0834\\
15.065	2.5381\\
15.067	2.4827\\
15.095	1.0888\\
15.098	0.94639\\
15.101	0.79664\\
15.119	-0.036127\\
15.12	-0.068348\\
15.131	-0.55967\\
15.141	-1.0381\\
15.152	-1.5044\\
15.162	-1.8851\\
15.163	-1.9771\\
15.174	-2.3754\\
15.181	-2.6728\\
15.21	-3.75\\
15.216	-4.0013\\
15.223	-4.2074\\
15.255	-5.224\\
15.259	-5.3537\\
15.269	-5.65\\
15.28	-5.9311\\
15.287	-6.087\\
15.298	-6.3518\\
15.301	-6.4441\\
15.305	-6.5231\\
15.313	-6.7083\\
15.321	-6.892\\
15.332	-7.0922\\
15.342	-7.2506\\
15.345	-7.3164\\
15.358	-7.5187\\
15.362	-7.6017\\
15.369	-7.6783\\
15.386	-7.8942\\
15.393	-7.9799\\
15.403	-8.079\\
15.413	-8.1646\\
15.423	-8.2385\\
15.427	-8.2544\\
15.444	-8.3518\\
15.452	-8.3871\\
15.462	-8.4148\\
15.471	-8.4078\\
15.484	-8.4302\\
15.491	-8.4356\\
15.5	-8.4015\\
15.509	-8.4044\\
15.513	-8.3855\\
15.537	-8.2763\\
15.537	-8.2969\\
15.537	-8.2962\\
15.563	-8.1221\\
15.565	-8.1262\\
15.567	-8.1066\\
15.589	-7.9142\\
15.591	-7.9044\\
15.593	-7.8805\\
15.621	-7.5865\\
15.626	-7.5426\\
15.633	-7.4503\\
15.648	-7.258\\
15.651	-7.2332\\
15.659	-7.1246\\
15.668	-7.0132\\
15.671	-6.9566\\
15.686	-6.736\\
15.692	-6.6664\\
15.693	-6.6389\\
15.706	-6.4306\\
15.707	-6.427\\
15.709	-6.3973\\
15.744	-5.8176\\
15.745	-5.8137\\
15.752	-5.6894\\
15.757	-5.5874\\
15.761	-5.5358\\
15.766	-5.4299\\
15.773	-5.3104\\
15.776	-5.2554\\
15.8	-4.8092\\
15.806	-4.7065\\
15.813	-4.573\\
15.848	-3.8596\\
15.855	-3.7298\\
15.866	-3.5019\\
15.877	-3.278\\
15.887	-3.0597\\
15.89	-2.9989\\
15.904	-2.6839\\
15.906	-2.6428\\
15.915	-2.4445\\
15.918	-2.3744\\
15.93	-2.1179\\
15.932	-2.0695\\
15.936	-1.9766\\
15.941	-1.8602\\
15.947	-1.7247\\
15.954	-1.5641\\
15.96	-1.4126\\
15.966	-1.2625\\
15.966	-1.2626\\
15.968	-1.2052\\
15.969	-1.1792\\
15.971	-1.1277\\
15.973	-1.0856\\
15.985	-0.77031\\
15.985	-0.76178\\
15.987	-0.70682\\
15.988	-0.67788\\
15.991	-0.57636\\
15.991	-0.54867\\
15.993	-0.49851\\
15.993	-0.48961\\
15.998	-0.2289\\
15.999	-0.21823\\
15.999	-0.17435\\
15.999	-0.14962\\
16.2	2.7203e-05\\
16.5	6.0999e-05\\
16.8	3.9422e-05\\
17.1	4.5033e-06\\
17.4	1.2791e-06\\
17.7	-0.00019387\\
18	0.0074032\\
18.3	0.0041569\\
18.6	0.0028027\\
18.9	0.0017866\\
19.2	0.0010948\\
19.5	0.00065567\\
19.8	0.00038713\\
20.1	0.00022653\\
20.4	0.00013155\\
20.7	7.5763e-05\\
21	4.3155e-05\\
21.3	2.4112e-05\\
21.6	1.3288e-05\\
21.9	7.0466e-06\\
22.2	3.4863e-06\\
22.5	1.482e-06\\
22.8	3.7343e-07\\
23.1	-2.26e-07\\
23.4	-5.4056e-07\\
23.7	-6.9886e-07\\
24	-7.5992e-07\\
24.3	-7.9382e-07\\
24.6	-8.1332e-07\\
24.9	-8.3718e-07\\
25.2	-8.8538e-07\\
25.5	-9.8589e-07\\
25.8	-1.182e-06\\
26.1	-1.5409e-06\\
26.4	-2.1628e-06\\
26.7	-3.1857e-06\\
27	-4.7782e-06\\
27.3	-6.8724e-06\\
27.6	-9.8681e-06\\
27.9	-1.3341e-05\\
28.2	-1.6471e-05\\
28.5	-1.7793e-05\\
28.8	-1.5805e-05\\
29.1	-1.106e-05\\
29.4	-8.958e-06\\
29.7	-1.9731e-05\\
30	-4.0508e-05\\
};
\addlegendentry{M4}

\end{axis}

\begin{axis}[%
width=0.9\textwidth,
height=4cm,
at={(1.297in,0cm)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=13,
xmax=17,
xlabel={x},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-5,
ymax=15,
ylabel={$\tau{}_\text{(yy)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0005616\\
0.3	-0.0083332\\
0.6	-0.011539\\
0.9	-0.0078666\\
1.2	-0.0022729\\
1.5	0.0021287\\
1.8	0.0044726\\
2.1	0.0050988\\
2.4	0.0046829\\
2.7	0.0038102\\
3	0.0028571\\
3.3	0.0020152\\
3.6	0.0013524\\
3.9	0.00086916\\
4.2	0.00053673\\
4.5	0.00031868\\
4.8	0.00018157\\
5.1	9.8746e-05\\
5.4	5.0691e-05\\
5.7	2.3958e-05\\
6	8.4417e-06\\
6.3	1.429e-06\\
6.6	-2.6963e-06\\
6.9	-6.216e-06\\
7.2	-1.0945e-05\\
7.5	-1.8659e-05\\
7.8	-3.1351e-05\\
8.1	-5.12e-05\\
8.4	-7.999e-05\\
8.7	-0.00011737\\
9	-0.00015678\\
9.3	-0.000177\\
9.6	-0.00012557\\
9.9	0.00011171\\
10.2	0.00076501\\
10.5	0.0022727\\
10.8	0.0054341\\
11.1	0.011654\\
11.4	0.02335\\
11.7	0.044597\\
12	0.066706\\
12.3	0.15632\\
12.6	0.25139\\
12.9	0.48814\\
13.2	0.91733\\
13.5	2.6091\\
13.8	1.8304\\
14	1.3113\\
14.015	1.5707\\
14.039	1.8354\\
14.078	2.3464\\
14.134	2.7856\\
14.234	3.4186\\
14.335	3.9361\\
14.494	4.6661\\
14.5	5.0615\\
14.658	4.6943\\
14.826	2.5711\\
15	-0.10965\\
15.174	-0.8055\\
15.342	0.13558\\
15.5	1.5061\\
15.506	1.85\\
15.665	2.5471\\
15.766	2.3999\\
15.866	2.2067\\
15.922	1.281\\
15.961	0.51616\\
15.985	0.010023\\
16	-0.34973\\
16.2	-0.46692\\
16.5	-0.63476\\
16.8	-0.56801\\
17.1	-0.4948\\
17.4	-0.40541\\
17.7	-0.31596\\
18	-0.2343\\
18.3	-0.16297\\
18.6	-0.11183\\
18.9	-0.074797\\
19.2	-0.048794\\
19.5	-0.031036\\
19.8	-0.019234\\
20.1	-0.011599\\
20.4	-0.0067904\\
20.7	-0.003846\\
21	-0.0020956\\
21.3	-0.0010879\\
21.6	-0.0005286\\
21.9	-0.00023171\\
22.2	-8.2968e-05\\
22.5	-1.4466e-05\\
22.8	1.2826e-05\\
23.1	2.0484e-05\\
23.4	1.9903e-05\\
23.7	1.6725e-05\\
24	1.3507e-05\\
24.3	1.1039e-05\\
24.6	8.9265e-06\\
24.9	5.6392e-06\\
25.2	-2.0704e-06\\
25.5	-2.0522e-05\\
25.8	-6.1433e-05\\
26.1	-0.00014566\\
26.4	-0.00030874\\
26.7	-0.00060828\\
27	-0.0011323\\
27.3	-0.0020054\\
27.6	-0.0033847\\
27.9	-0.0054263\\
28.2	-0.0081952\\
28.5	-0.011471\\
28.8	-0.014407\\
29.1	-0.015023\\
29.4	-0.0095769\\
29.7	0.0081593\\
30	0.048022\\
};
\addlegendentry{M0}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00028727\\
0.3	-0.0072314\\
0.6	-0.010417\\
0.9	-0.0071481\\
1.2	-0.0020093\\
1.5	0.0020395\\
1.8	0.0041815\\
2.1	0.004736\\
2.4	0.0043327\\
2.7	0.0035137\\
3	0.0026262\\
3.3	0.0018434\\
3.6	0.0012354\\
3.9	0.00079376\\
4.2	0.00049048\\
4.5	0.00029162\\
4.8	0.00016649\\
5.1	9.0771e-05\\
5.4	4.6711e-05\\
5.7	2.2089e-05\\
6	8.6529e-06\\
6.3	1.7814e-06\\
6.6	-2.3092e-06\\
6.9	-5.8078e-06\\
7.2	-1.0455e-05\\
7.5	-1.7955e-05\\
7.8	-3.0217e-05\\
8.1	-4.9357e-05\\
8.4	-7.7183e-05\\
8.7	-0.00011364\\
9	-0.00015318\\
9.3	-0.00017832\\
9.6	-0.00013776\\
9.9	7.5283e-05\\
10.2	0.00067903\\
10.5	0.0020917\\
10.8	0.0050788\\
11.1	0.010991\\
11.4	0.022158\\
11.7	0.042523\\
12	0.075321\\
12.3	0.14098\\
12.6	0.25709\\
12.9	0.46737\\
13.2	0.86823\\
13.5	1.6998\\
13.8	2.6647\\
14.008	0.27123\\
14.015	0.50696\\
14.034	1.0827\\
14.055	1.6837\\
14.077	2.2849\\
14.094	2.7023\\
14.134	3.5916\\
14.151	3.9744\\
14.209	4.9239\\
14.234	5.2702\\
14.293	6.1093\\
14.317	6.5402\\
14.498	7.7751\\
14.5	8.0039\\
14.577	7.4276\\
14.658	6.6334\\
14.741	4.9533\\
14.826	3.1422\\
14.884	1.9852\\
15.116	-0.66594\\
15.174	-0.6173\\
15.259	0.033638\\
15.342	0.85339\\
15.423	2.0276\\
15.5	2.752\\
15.502	2.9395\\
15.683	3.9488\\
15.707	4.0579\\
15.766	3.7632\\
15.791	3.6563\\
15.849	3.0257\\
15.866	2.8219\\
15.906	2.0682\\
15.923	1.7026\\
15.945	1.2342\\
15.966	0.74721\\
15.985	0.25323\\
15.992	0.057544\\
16.2	-0.51402\\
16.5	-0.5919\\
16.8	-0.54342\\
17.1	-0.46611\\
17.4	-0.37866\\
17.7	-0.29321\\
18	-0.21739\\
18.3	-0.15437\\
18.6	-0.10661\\
18.9	-0.071584\\
19.2	-0.046783\\
19.5	-0.029761\\
19.8	-0.018423\\
20.1	-0.011086\\
20.4	-0.0064684\\
20.7	-0.003647\\
21	-0.0019749\\
21.3	-0.0010123\\
21.6	-0.0004909\\
21.9	-0.00021433\\
22.2	-7.5935e-05\\
22.5	-1.2298e-05\\
22.8	1.2942e-05\\
23.1	1.9905e-05\\
23.4	1.9217e-05\\
23.7	1.614e-05\\
24	1.2982e-05\\
24.3	1.0537e-05\\
24.6	8.3929e-06\\
24.9	5.1048e-06\\
25.2	-2.3903e-06\\
25.5	-2.0026e-05\\
25.8	-5.877e-05\\
26.1	-0.0001381\\
26.4	-0.00029124\\
26.7	-0.00057215\\
27	-0.0010638\\
27.3	-0.0018775\\
27.6	-0.003193\\
27.9	-0.0051557\\
28.2	-0.0078422\\
28.5	-0.011064\\
28.8	-0.01403\\
29.1	-0.014835\\
29.4	-0.0098002\\
29.7	0.007318\\
30	0.046502\\
};
\addlegendentry{M1}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00028304\\
0.3	-0.0068996\\
0.6	-0.010245\\
0.9	-0.0070939\\
1.2	-0.0020053\\
1.5	0.002025\\
1.8	0.004163\\
2.1	0.0047204\\
2.4	0.0043224\\
2.7	0.0035086\\
3	0.002625\\
3.3	0.0018444\\
3.6	0.0012374\\
3.9	0.00079601\\
4.2	0.00049252\\
4.5	0.00029327\\
4.8	0.00016773\\
5.1	9.1645e-05\\
5.4	4.7301e-05\\
5.7	2.247e-05\\
6	8.8845e-06\\
6.3	1.9127e-06\\
6.6	-2.2488e-06\\
6.9	-5.8032e-06\\
7.2	-1.0504e-05\\
7.5	-1.8064e-05\\
7.8	-3.0405e-05\\
8.1	-4.9642e-05\\
8.4	-7.7577e-05\\
8.7	-0.00011411\\
9	-0.00015357\\
9.3	-0.00017825\\
9.6	-0.00013626\\
9.9	8.022e-05\\
10.2	0.0006914\\
10.5	0.0021191\\
10.8	0.005135\\
11.1	0.011101\\
11.4	0.022363\\
11.7	0.042891\\
12	0.075959\\
12.3	0.14452\\
12.6	0.25579\\
12.9	0.45767\\
13.2	0.86012\\
13.5	1.6746\\
13.8	2.5899\\
14	-0.21711\\
14.001	-0.16518\\
14.004	-0.013809\\
14.004	-0.048157\\
14.009	0.17795\\
14.015	0.47149\\
14.021	0.71834\\
14.025	0.91425\\
14.034	1.2839\\
14.046	1.7822\\
14.056	2.1629\\
14.089	3.4022\\
14.094	3.5656\\
14.113	4.2101\\
14.134	4.8346\\
14.151	5.3664\\
14.221	7.076\\
14.234	7.3453\\
14.253	7.7596\\
14.286	8.4662\\
14.293	8.5823\\
14.306	8.8617\\
14.462	10.027\\
14.463	10.025\\
14.5	9.9812\\
14.538	9.5369\\
14.577	9.0455\\
14.598	8.7603\\
14.638	8.0275\\
14.658	7.6433\\
14.699	6.599\\
14.741	5.5574\\
14.784	4.476\\
14.826	3.3999\\
14.869	2.3525\\
14.889	1.9457\\
14.947	0.79659\\
14.956	0.63912\\
15	-0.0073938\\
15.044	-0.42632\\
15.053	-0.46732\\
15.111	-0.65883\\
15.131	-0.67715\\
15.174	-0.53997\\
15.216	-0.25699\\
15.259	0.13172\\
15.301	0.58984\\
15.342	1.0479\\
15.362	1.3142\\
15.402	1.8003\\
15.423	2.0866\\
15.462	2.5369\\
15.5	2.8878\\
15.537	3.2678\\
15.538	3.2703\\
15.694	3.839\\
15.707	3.8557\\
15.714	3.829\\
15.747	3.7213\\
15.766	3.6142\\
15.779	3.5362\\
15.849	2.8581\\
15.866	2.6575\\
15.887	2.3665\\
15.906	2.0634\\
15.911	1.9731\\
15.944	1.3521\\
15.954	1.144\\
15.966	0.85646\\
15.975	0.62381\\
15.979	0.51229\\
15.985	0.35755\\
15.991	0.17145\\
15.996	0.044583\\
15.996	0.02227\\
15.999	-0.057095\\
16	-0.087421\\
16.2	-0.51186\\
16.5	-0.58835\\
16.8	-0.54052\\
17.1	-0.46054\\
17.4	-0.37135\\
17.7	-0.28686\\
18	-0.22299\\
18.3	-0.15656\\
18.6	-0.10816\\
18.9	-0.072568\\
19.2	-0.047345\\
19.5	-0.030059\\
19.8	-0.018572\\
20.1	-0.011157\\
20.4	-0.0065006\\
20.7	-0.0036608\\
21	-0.0019804\\
21.3	-0.0010142\\
21.6	-0.00049136\\
21.9	-0.0002143\\
22.2	-7.5786e-05\\
22.5	-1.2163e-05\\
22.8	1.3031e-05\\
23.1	1.9953e-05\\
23.4	1.9237e-05\\
23.7	1.6145e-05\\
24	1.2979e-05\\
24.3	1.0535e-05\\
24.6	8.3955e-06\\
24.9	5.1162e-06\\
25.2	-2.3659e-06\\
25.5	-1.9984e-05\\
25.8	-5.8707e-05\\
26.1	-0.00013801\\
26.4	-0.00029115\\
26.7	-0.00057211\\
27	-0.0010639\\
27.3	-0.001878\\
27.6	-0.0031944\\
27.9	-0.0051589\\
28.2	-0.0078486\\
28.5	-0.011076\\
28.8	-0.01405\\
29.1	-0.014866\\
29.4	-0.0098437\\
29.7	0.0072598\\
30	0.046431\\
};
\addlegendentry{M2}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00028304\\
0.3	-0.0068996\\
0.6	-0.010245\\
0.9	-0.0070939\\
1.2	-0.0020053\\
1.5	0.002025\\
1.8	0.004163\\
2.1	0.0047204\\
2.4	0.0043224\\
2.7	0.0035086\\
3	0.002625\\
3.3	0.0018444\\
3.6	0.0012374\\
3.9	0.00079601\\
4.2	0.00049252\\
4.5	0.00029327\\
4.8	0.00016773\\
5.1	9.1645e-05\\
5.4	4.7301e-05\\
5.7	2.247e-05\\
6	8.8845e-06\\
6.3	1.9127e-06\\
6.6	-2.2488e-06\\
6.9	-5.8032e-06\\
7.2	-1.0504e-05\\
7.5	-1.8064e-05\\
7.8	-3.0405e-05\\
8.1	-4.9642e-05\\
8.4	-7.7577e-05\\
8.7	-0.00011411\\
9	-0.00015357\\
9.3	-0.00017825\\
9.6	-0.00013626\\
9.9	8.022e-05\\
10.2	0.0006914\\
10.5	0.0021191\\
10.8	0.005135\\
11.1	0.011101\\
11.4	0.022363\\
11.7	0.042891\\
12	0.075959\\
12.3	0.14452\\
12.6	0.25579\\
12.9	0.45767\\
13.2	0.86012\\
13.5	1.6746\\
13.8	2.5899\\
14	-0.22588\\
14.001	-0.15118\\
14.004	-0.051184\\
14.004	-0.044902\\
14.009	0.1383\\
14.015	0.40872\\
14.021	0.63708\\
14.025	0.81732\\
14.034	1.1478\\
14.034	1.1439\\
14.04	1.7948\\
14.046	2.203\\
14.053	2.5255\\
14.059	2.7813\\
14.064	3.0092\\
14.068	3.1752\\
14.07	3.2835\\
14.082	3.7546\\
14.085	3.8751\\
14.094	4.2374\\
14.096	4.3379\\
14.11	4.8901\\
14.113	4.9878\\
14.123	5.3678\\
14.134	5.7449\\
14.145	6.1414\\
14.152	6.3793\\
14.187	7.4962\\
14.194	7.6551\\
14.2	7.8516\\
14.224	8.4747\\
14.234	8.7126\\
14.248	9.0366\\
14.258	9.2723\\
14.291	9.9549\\
14.293	9.9918\\
14.308	10.259\\
14.318	10.421\\
14.327	10.578\\
14.341	10.709\\
14.354	10.863\\
14.363	10.968\\
14.374	11.029\\
14.381	11.109\\
14.405	11.216\\
14.409	11.22\\
14.414	11.272\\
14.463	11.183\\
14.463	11.182\\
14.463	11.24\\
14.5	10.925\\
14.5	10.976\\
14.501	10.961\\
14.523	10.72\\
14.538	10.473\\
14.554	10.253\\
14.566	10.084\\
14.577	9.8431\\
14.597	9.4588\\
14.612	9.1608\\
14.624	8.9177\\
14.638	8.5692\\
14.658	8.1098\\
14.679	7.5353\\
14.699	6.9833\\
14.72	6.4113\\
14.741	5.8207\\
14.754	5.4847\\
14.768	5.0861\\
14.784	4.6331\\
14.802	4.1435\\
14.808	3.9686\\
14.826	3.4826\\
14.848	2.9152\\
14.869	2.3845\\
14.88	2.1381\\
14.934	1.013\\
14.935	1.0005\\
14.956	0.6221\\
14.978	0.29086\\
15	-0.0008257\\
15.022	-0.23375\\
15.044	-0.41621\\
15.065	-0.54899\\
15.066	-0.55135\\
15.12	-0.66774\\
15.131	-0.66593\\
15.152	-0.62021\\
15.174	-0.53896\\
15.192	-0.44541\\
15.198	-0.40097\\
15.216	-0.27916\\
15.232	-0.1645\\
15.246	-0.038661\\
15.259	0.077806\\
15.28	0.28062\\
15.301	0.49755\\
15.321	0.72202\\
15.342	0.93737\\
15.362	1.1796\\
15.376	1.3186\\
15.388	1.4598\\
15.403	1.6297\\
15.423	1.8488\\
15.434	1.9567\\
15.446	2.0875\\
15.462	2.2524\\
15.477	2.3823\\
15.499	2.582\\
15.5	2.5909\\
15.5	2.6171\\
15.537	2.8822\\
15.537	2.9071\\
15.537	2.9081\\
15.586	3.1975\\
15.591	3.2406\\
15.595	3.2517\\
15.619	3.348\\
15.626	3.387\\
15.637	3.4072\\
15.646	3.4416\\
15.659	3.47\\
15.673	3.47\\
15.682	3.4855\\
15.692	3.4979\\
15.707	3.4928\\
15.709	3.4868\\
15.742	3.42\\
15.752	3.3987\\
15.766	3.3279\\
15.776	3.286\\
15.8	3.1609\\
15.806	3.1294\\
15.813	3.0788\\
15.848	2.781\\
15.855	2.7213\\
15.866	2.5996\\
15.877	2.4731\\
15.887	2.3399\\
15.89	2.2981\\
15.904	2.0823\\
15.906	2.0596\\
15.915	1.9142\\
15.918	1.8577\\
15.93	1.6518\\
15.932	1.6169\\
15.936	1.535\\
15.941	1.4369\\
15.947	1.3185\\
15.954	1.1722\\
15.96	1.029\\
15.966	0.89069\\
15.971	0.75787\\
15.976	0.63907\\
15.983	0.44131\\
15.985	0.40221\\
15.985	0.38883\\
15.99	0.26631\\
15.991	0.22044\\
15.993	0.18146\\
15.998	0.016423\\
15.999	-0.0026829\\
15.999	-0.015102\\
16.2	-0.51186\\
16.5	-0.58835\\
16.8	-0.54052\\
17.1	-0.46054\\
17.4	-0.37135\\
17.7	-0.28686\\
18	-0.22299\\
18.3	-0.15656\\
18.6	-0.10816\\
18.9	-0.072568\\
19.2	-0.047345\\
19.5	-0.030059\\
19.8	-0.018572\\
20.1	-0.011157\\
20.4	-0.0065006\\
20.7	-0.0036608\\
21	-0.0019804\\
21.3	-0.0010142\\
21.6	-0.00049136\\
21.9	-0.0002143\\
22.2	-7.5786e-05\\
22.5	-1.2163e-05\\
22.8	1.3031e-05\\
23.1	1.9953e-05\\
23.4	1.9237e-05\\
23.7	1.6145e-05\\
24	1.2979e-05\\
24.3	1.0535e-05\\
24.6	8.3955e-06\\
24.9	5.1162e-06\\
25.2	-2.3659e-06\\
25.5	-1.9984e-05\\
25.8	-5.8707e-05\\
26.1	-0.00013801\\
26.4	-0.00029115\\
26.7	-0.00057211\\
27	-0.0010639\\
27.3	-0.001878\\
27.6	-0.0031944\\
27.9	-0.0051589\\
28.2	-0.0078486\\
28.5	-0.011076\\
28.8	-0.01405\\
29.1	-0.014866\\
29.4	-0.0098437\\
29.7	0.0072598\\
30	0.046431\\
};
\addlegendentry{M3}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00028301\\
0.3	-0.0068986\\
0.6	-0.010243\\
0.9	-0.0070914\\
1.2	-0.0020041\\
1.5	0.0020247\\
1.8	0.0041618\\
2.1	0.0047189\\
2.4	0.0043211\\
2.7	0.0035076\\
3	0.0026243\\
3.3	0.001844\\
3.6	0.0012372\\
3.9	0.00079588\\
4.2	0.00049245\\
4.5	0.00029324\\
4.8	0.00016772\\
5.1	9.1647e-05\\
5.4	4.7305e-05\\
5.7	2.2474e-05\\
6	8.8873e-06\\
6.3	1.9135e-06\\
6.6	-2.2507e-06\\
6.9	-5.8089e-06\\
7.2	-1.0515e-05\\
7.5	-1.8083e-05\\
7.8	-3.0435e-05\\
8.1	-4.9686e-05\\
8.4	-7.7633e-05\\
8.7	-0.00011417\\
9	-0.0001536\\
9.3	-0.00017818\\
9.6	-0.00013591\\
9.9	8.1194e-05\\
10.2	0.00069367\\
10.5	0.0021239\\
10.8	0.0051444\\
11.1	0.011118\\
11.4	0.022395\\
11.7	0.042947\\
12	0.076053\\
12.3	0.14469\\
12.6	0.25608\\
12.9	0.45819\\
13.2	0.85771\\
13.5	1.6861\\
13.8	2.6577\\
14.001	0.0017881\\
14.001	0.023381\\
14.002	0.055245\\
14.007	0.34335\\
14.009	0.40935\\
14.01	0.49315\\
14.015	0.709\\
14.015	0.74207\\
14.017	0.81021\\
14.024	1.1833\\
14.029	1.3944\\
14.034	1.6439\\
14.034	1.6431\\
14.037	1.858\\
14.04	2.03\\
14.043	2.1853\\
14.046	2.3405\\
14.048	2.4169\\
14.051	2.5678\\
14.053	2.6618\\
14.055	2.7461\\
14.062	3.0995\\
14.064	3.1748\\
14.068	3.3528\\
14.072	3.5126\\
14.084	4.0606\\
14.085	4.0937\\
14.086	4.1466\\
14.093	4.4462\\
14.094	4.4788\\
14.098	4.6734\\
14.101	4.8011\\
14.11	5.1467\\
14.113	5.2718\\
14.118	5.4731\\
14.123	5.675\\
14.129	5.878\\
14.134	6.0807\\
14.139	6.287\\
14.145	6.4925\\
14.151	6.6982\\
14.152	6.7485\\
14.184	7.8179\\
14.187	7.9048\\
14.194	8.1014\\
14.2	8.2958\\
14.203	8.4041\\
14.224	8.9796\\
14.227	9.0467\\
14.234	9.2367\\
14.239	9.3695\\
14.243	9.4607\\
14.248	9.5782\\
14.255	9.7544\\
14.256	9.7892\\
14.291	10.505\\
14.293	10.532\\
14.294	10.567\\
14.307	10.778\\
14.308	10.8\\
14.314	10.888\\
14.329	11.112\\
14.332	11.149\\
14.341	11.246\\
14.349	11.342\\
14.352	11.386\\
14.367	11.53\\
14.374	11.56\\
14.379	11.604\\
14.407	11.721\\
14.409	11.72\\
14.411	11.743\\
14.433	11.731\\
14.435	11.722\\
14.437	11.741\\
14.463	11.622\\
14.463	11.621\\
14.463	11.647\\
14.487	11.451\\
14.491	11.408\\
14.5	11.338\\
14.509	11.202\\
14.516	11.133\\
14.529	10.971\\
14.538	10.804\\
14.548	10.649\\
14.556	10.523\\
14.573	10.21\\
14.577	10.109\\
14.587	9.9076\\
14.597	9.6918\\
14.607	9.4693\\
14.614	9.3167\\
14.631	8.9297\\
14.638	8.7402\\
14.642	8.6417\\
14.655	8.2913\\
14.658	8.2328\\
14.668	7.9364\\
14.679	7.6556\\
14.687	7.4235\\
14.695	7.1988\\
14.699	7.0772\\
14.702	7.0045\\
14.713	6.6912\\
14.72	6.4806\\
14.731	6.1783\\
14.741	5.8733\\
14.745	5.7746\\
14.777	4.8488\\
14.784	4.6541\\
14.79	4.4662\\
14.819	3.6776\\
14.826	3.4785\\
14.837	3.2023\\
14.838	3.1611\\
14.848	2.9101\\
14.859	2.6394\\
14.869	2.3757\\
14.88	2.1211\\
14.881	2.1161\\
14.899	1.7101\\
14.902	1.6383\\
14.905	1.5819\\
14.933	1.0111\\
14.935	0.98946\\
14.945	0.79539\\
14.956	0.61239\\
14.967	0.44184\\
14.978	0.28296\\
14.983	0.21399\\
15.017	-0.17939\\
15.022	-0.23143\\
15.033	-0.3282\\
15.044	-0.41282\\
15.055	-0.48501\\
15.065	-0.54516\\
15.067	-0.55003\\
15.095	-0.64798\\
15.098	-0.65535\\
15.101	-0.65937\\
15.119	-0.67261\\
15.12	-0.67334\\
15.131	-0.66672\\
15.141	-0.6503\\
15.152	-0.62442\\
15.162	-0.59455\\
15.163	-0.58761\\
15.174	-0.54749\\
15.181	-0.5122\\
15.21	-0.34573\\
15.216	-0.29831\\
15.223	-0.25266\\
15.255	0.0087428\\
15.259	0.045244\\
15.269	0.14199\\
15.28	0.24244\\
15.287	0.30647\\
15.298	0.41627\\
15.301	0.45183\\
15.305	0.49093\\
15.313	0.57729\\
15.321	0.66912\\
15.332	0.77984\\
15.342	0.88379\\
15.345	0.91953\\
15.358	1.0613\\
15.362	1.1149\\
15.369	1.1846\\
15.386	1.368\\
15.393	1.4469\\
15.403	1.5555\\
15.413	1.6625\\
15.423	1.7679\\
15.427	1.8098\\
15.444	1.9897\\
15.452	2.0702\\
15.462	2.1661\\
15.471	2.2435\\
15.484	2.3739\\
15.491	2.4358\\
15.5	2.5086\\
15.509	2.6\\
15.513	2.6249\\
15.537	2.8089\\
15.537	2.8211\\
15.537	2.8216\\
15.563	2.9892\\
15.565	3.0095\\
15.567	3.0193\\
15.589	3.1432\\
15.591	3.1654\\
15.593	3.1732\\
15.621	3.2981\\
15.626	3.3212\\
15.633	3.3359\\
15.648	3.385\\
15.651	3.3999\\
15.659	3.4193\\
15.668	3.4351\\
15.671	3.4356\\
15.686	3.454\\
15.692	3.4613\\
15.693	3.4595\\
15.706	3.4531\\
15.707	3.4622\\
15.709	3.459\\
15.744	3.4048\\
15.745	3.4118\\
15.752	3.3924\\
15.757	3.3682\\
15.761	3.3623\\
15.766	3.3336\\
15.773	3.3149\\
15.776	3.2961\\
15.8	3.1664\\
15.806	3.1385\\
15.813	3.0863\\
15.848	2.7829\\
15.855	2.7246\\
15.866	2.6041\\
15.877	2.4774\\
15.887	2.3438\\
15.89	2.3019\\
15.904	2.0854\\
15.906	2.0626\\
15.915	1.9168\\
15.918	1.8601\\
15.93	1.6537\\
15.932	1.6187\\
15.936	1.5366\\
15.941	1.4382\\
15.947	1.3196\\
15.954	1.1728\\
15.96	1.0297\\
15.966	0.88465\\
15.966	0.88414\\
15.968	0.84249\\
15.969	0.8231\\
15.971	0.77298\\
15.973	0.73157\\
15.985	0.43124\\
15.985	0.42304\\
15.987	0.37481\\
15.988	0.34884\\
15.991	0.2628\\
15.991	0.24055\\
15.993	0.20181\\
15.993	0.19513\\
15.998	0.039297\\
15.999	0.035086\\
15.999	0.018808\\
15.999	0.012781\\
16.2	-0.51291\\
16.5	-0.58608\\
16.8	-0.5399\\
17.1	-0.46078\\
17.4	-0.37137\\
17.7	-0.28677\\
18	-0.22288\\
18.3	-0.1565\\
18.6	-0.10814\\
18.9	-0.072576\\
19.2	-0.047363\\
19.5	-0.030079\\
19.8	-0.01859\\
20.1	-0.01117\\
20.4	-0.0065106\\
20.7	-0.0036675\\
21	-0.0019847\\
21.3	-0.0010168\\
21.6	-0.0004929\\
21.9	-0.00021516\\
22.2	-7.6247e-05\\
22.5	-1.2391e-05\\
22.8	1.293e-05\\
23.1	1.9917e-05\\
23.4	1.9231e-05\\
23.7	1.6151e-05\\
24	1.299e-05\\
24.3	1.0547e-05\\
24.6	8.407e-06\\
24.9	5.1292e-06\\
25.2	-2.3489e-06\\
25.5	-1.9959e-05\\
25.8	-5.8671e-05\\
26.1	-0.00013796\\
26.4	-0.00029108\\
26.7	-0.00057204\\
27	-0.0010639\\
27.3	-0.0018781\\
27.6	-0.0031948\\
27.9	-0.0051599\\
28.2	-0.0078509\\
28.5	-0.011081\\
28.8	-0.014059\\
29.1	-0.01488\\
29.4	-0.0098653\\
29.7	0.0072308\\
30	0.046396\\
};
\addlegendentry{M4}

\end{axis}
\end{tikzpicture}%

==> tikz/wemultq0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=5cm,
at={(2.6in,1.115in)},
scale only axis,
unbounded coords=jump,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=14,
xmax=20,
xlabel={$x$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-5,
ymax=110,
ylabel={$\tau_{xx}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00050791\\
0.3	0.014631\\
0.6	0.0083233\\
0.9	0.0010493\\
1.2	-0.0036521\\
1.5	-0.004649\\
1.8	-0.004148\\
2.1	-0.0031087\\
2.4	-0.0020399\\
2.7	-0.0011511\\
3	-0.00048937\\
3.3	0.00013669\\
3.6	0.00037732\\
3.9	0.00052635\\
4.2	0.00061581\\
4.5	0.00066825\\
4.8	0.00069858\\
5.1	0.00071625\\
5.4	0.00072698\\
5.7	0.00073413\\
6	0.00074225\\
6.3	0.0007475\\
6.6	0.00075353\\
6.9	0.00076116\\
7.2	0.00077149\\
7.5	0.000786\\
7.8	0.00080663\\
8.1	0.00083565\\
8.4	0.00087495\\
8.7	0.00092433\\
9	0.00097759\\
9.3	0.0010135\\
9.6	0.00091799\\
9.9	0.00056186\\
10.2	-0.00035356\\
10.5	-0.0023946\\
10.8	-0.0065879\\
11.1	-0.014674\\
11.4	-0.029688\\
11.7	-0.056561\\
12	-0.1221\\
12.3	-0.18595\\
12.6	-0.27298\\
12.9	-0.39214\\
13.2	-0.63716\\
13.5	-0.80983\\
13.8	-0.73502\\
14	-0.10632\\
14	-0.10632\\
14	-0.10668\\
14.001	-0.11514\\
14.001	-0.11514\\
14.001	-0.12018\\
14.002	-0.12732\\
14.007	-0.18529\\
14.007	-0.18529\\
14.009	-0.202\\
14.009	-0.21946\\
14.012	-0.28216\\
14.013	-0.28216\\
14.013	-0.27237\\
14.014	-0.27237\\
14.015	-0.25962\\
14.016	-0.25962\\
14.017	-0.27433\\
14.018	-0.28946\\
14.018	-0.28946\\
14.019	-0.306\\
14.027	-0.4215\\
14.029	-0.4215\\
14.031	-0.45015\\
14.032	-0.47758\\
14.034	-0.47758\\
14.037	-0.50596\\
14.04	-0.53575\\
14.043	-0.56711\\
14.046	-0.59911\\
14.048	-0.63265\\
14.052	-0.65036\\
14.053	-0.65036\\
14.054	-0.67074\\
14.057	-0.70969\\
14.058	-0.70969\\
14.06	-0.72858\\
14.062	-0.73469\\
14.064	-0.73921\\
14.064	-0.73921\\
14.064	-0.73469\\
14.068	-0.77975\\
14.068	-0.77975\\
14.07	-0.80505\\
14.072	-0.82511\\
14.084	-0.89934\\
14.085	-0.89934\\
14.086	-0.93398\\
14.093	-0.96418\\
14.094	-0.96418\\
14.098	-0.99223\\
14.101	-1.0205\\
14.11	-1.0762\\
14.113	-1.0762\\
14.118	-1.1025\\
14.123	-1.1274\\
14.129	-1.15\\
14.134	-1.1702\\
14.139	-1.1896\\
14.145	-1.2069\\
14.151	-1.2202\\
14.152	-1.2308\\
14.184	-1.2574\\
14.187	-1.2574\\
14.194	-1.2565\\
14.2	-1.2521\\
14.203	-1.2442\\
14.224	-1.2025\\
14.227	-1.2025\\
14.234	-1.1561\\
14.239	-1.1561\\
14.243	-1.1241\\
14.248	-1.1241\\
14.255	-1.0888\\
14.256	-1.0515\\
14.292	-0.85654\\
14.293	-0.85654\\
14.297	-0.80244\\
14.299	-0.7473\\
14.303	-0.69486\\
14.305	-0.69486\\
14.308	-0.64491\\
14.31	-0.59656\\
14.32	-0.50021\\
14.32	-0.50021\\
14.321	-0.45094\\
14.332	-0.34913\\
14.332	-0.34913\\
14.337	-0.29594\\
14.341	-0.241\\
14.345	-0.18448\\
14.349	-0.12604\\
14.349	-0.065717\\
14.372	0.26519\\
14.374	0.26519\\
14.376	0.33767\\
14.394	0.64902\\
14.396	0.64902\\
14.398	0.732\\
14.405	0.90437\\
14.409	0.90437\\
14.413	0.99342\\
14.413	1.0846\\
14.419	1.1778\\
14.422	1.1778\\
14.425	1.2731\\
14.431	1.3697\\
14.431	1.3697\\
14.435	1.4686\\
14.439	1.5697\\
14.447	1.7778\\
14.449	1.7778\\
14.451	1.885\\
14.463	2.105\\
14.463	2.105\\
14.463	2.2175\\
14.474	2.4489\\
14.477	2.4488\\
14.479	2.5676\\
14.486	2.6881\\
14.486	2.6881\\
14.491	2.8108\\
14.495	2.9354\\
14.5	3.1902\\
14.5	3.1902\\
14.507	3.3212\\
14.509	3.3212\\
14.511	3.4549\\
14.524	3.7298\\
14.524	3.7298\\
14.524	3.8709\\
14.535	4.1602\\
14.538	4.1602\\
14.543	4.3076\\
14.548	4.4577\\
14.551	4.6102\\
14.576	5.4035\\
14.577	5.4035\\
14.579	5.5667\\
14.586	5.7323\\
14.587	5.7323\\
14.592	5.8993\\
14.597	6.0674\\
14.602	6.2357\\
14.607	6.4046\\
14.612	6.5733\\
14.615	6.742\\
14.619	6.9095\\
14.622	6.9095\\
14.626	7.0775\\
14.63	7.2454\\
14.632	7.2454\\
14.638	7.4135\\
14.643	7.5814\\
14.645	7.7503\\
14.651	7.92\\
14.653	7.92\\
14.658	8.2618\\
14.661	8.2618\\
14.664	8.4361\\
14.668	8.4361\\
14.673	8.6123\\
14.674	8.79\\
14.679	8.79\\
14.682	8.9681\\
14.693	9.326\\
14.694	9.326\\
14.699	9.5049\\
14.704	9.6823\\
14.718	10.213\\
14.72	10.213\\
14.724	10.388\\
14.727	10.562\\
14.731	10.562\\
14.734	10.736\\
14.738	10.909\\
14.741	10.909\\
14.746	11.083\\
14.75	11.258\\
14.777	11.284\\
14.784	11.284\\
14.79	11.898\\
14.819	12.621\\
14.821	12.621\\
14.826	13.569\\
14.83	13.569\\
14.838	13.216\\
14.848	13.216\\
14.859	13.762\\
14.869	14.068\\
14.88	14.299\\
14.881	14.489\\
14.899	14.653\\
14.902	14.653\\
14.905	14.805\\
14.917	14.856\\
14.918	14.856\\
14.922	15.486\\
14.933	15.149\\
14.935	15.149\\
14.945	15.674\\
14.956	15.826\\
14.967	16.006\\
14.978	16.089\\
14.983	16.259\\
15.017	16.648\\
15.022	17.165\\
15.033	17.253\\
15.044	17.305\\
15.055	17.268\\
15.065	17.227\\
15.067	17.227\\
15.095	17.185\\
15.098	17.193\\
15.101	17.193\\
15.119	17.191\\
15.12	17.07\\
15.131	17.077\\
15.141	16.99\\
15.152	17.157\\
15.162	17.157\\
15.163	16.875\\
15.174	16.875\\
15.181	17.177\\
15.21	16.741\\
15.216	16.557\\
15.223	16.557\\
15.255	16.119\\
15.259	15.849\\
15.269	15.69\\
15.28	15.739\\
15.287	15.739\\
15.298	15.63\\
15.301	15.483\\
15.305	15.483\\
15.313	15.28\\
15.321	15.004\\
15.332	14.521\\
15.342	14.521\\
15.345	14.388\\
15.358	14.115\\
15.362	13.85\\
15.369	13.85\\
15.386	13.406\\
15.393	13.172\\
15.403	12.92\\
15.413	12.652\\
15.423	12.385\\
15.427	12.385\\
15.444	11.847\\
15.452	11.579\\
15.462	11.315\\
15.471	11.315\\
15.484	10.819\\
15.491	10.579\\
15.5	10.579\\
15.509	10.076\\
15.513	10.076\\
15.537	9.62\\
15.537	9.3912\\
15.537	9.3912\\
15.563	8.9225\\
15.565	8.6887\\
15.567	8.6887\\
15.589	8.2363\\
15.591	8.0157\\
15.593	8.0157\\
15.621	7.3848\\
15.626	7.1879\\
15.633	7.1879\\
15.648	6.7995\\
15.651	6.6005\\
15.659	6.404\\
15.668	6.2142\\
15.671	6.2142\\
15.686	5.8638\\
15.692	5.6998\\
15.693	5.6998\\
15.706	5.5367\\
15.707	5.3719\\
15.709	5.3719\\
15.744	4.7006\\
15.745	4.5424\\
15.752	4.3818\\
15.757	4.3818\\
15.761	4.2144\\
15.766	4.2144\\
15.773	3.9408\\
15.776	3.9408\\
15.797	3.5201\\
15.8	3.3905\\
15.806	3.2649\\
15.813	3.143\\
15.816	3.143\\
15.845	2.6945\\
15.846	2.6107\\
15.849	2.5352\\
15.849	2.5352\\
15.854	2.4678\\
15.855	2.4626\\
15.855	2.4678\\
15.861	2.31\\
15.866	2.187\\
15.871	2.0814\\
15.877	1.986\\
15.882	1.897\\
15.887	1.8125\\
15.89	1.8125\\
15.899	1.6532\\
15.902	1.5785\\
15.906	1.5044\\
15.907	1.5044\\
15.914	1.4309\\
15.915	1.3591\\
15.916	1.3591\\
15.928	1.1666\\
15.932	1.1087\\
15.936	1.0529\\
15.938	1.0529\\
15.945	0.94218\\
15.947	0.88597\\
15.949	0.88597\\
15.952	0.83057\\
15.954	0.92722\\
15.954	0.83057\\
15.96	0.76391\\
15.966	0.66159\\
15.971	0.57604\\
15.976	0.57604\\
15.983	0.4531\\
15.985	0.4531\\
15.985	0.4012\\
15.99	0.35434\\
15.991	0.31598\\
15.993	0.31598\\
15.998	0.24095\\
15.999	0.22528\\
15.999	0.22528\\
16.2	1.0633\\
16.5	1.3622\\
16.8	1.1482\\
17.1	0.81538\\
17.4	0.51784\\
17.7	0.38459\\
18	0.27273\\
18.3	0.11703\\
18.6	0.064273\\
18.9	0.034701\\
19.2	0.018382\\
19.5	0.011027\\
19.8	0.0051981\\
20.1	0.0025075\\
20.4	0.0012458\\
20.7	0.00069635\\
21	0.00049876\\
21.3	0.00047052\\
21.6	0.00050753\\
21.9	0.00054828\\
22.2	0.00058132\\
22.5	0.00060419\\
22.8	0.00061798\\
23.1	0.00062484\\
23.4	0.00062682\\
23.7	0.00062561\\
24	0.00062053\\
24.3	0.00061658\\
24.6	0.00061372\\
24.9	0.00061412\\
25.2	0.00062156\\
25.5	0.00064267\\
25.8	0.00068881\\
26.1	0.00077881\\
26.4	0.00094257\\
26.7	0.0012254\\
27	0.0016913\\
27.3	0.0029172\\
27.6	0.0042106\\
27.9	0.005922\\
28.2	0.0079055\\
28.5	0.0096527\\
28.8	0.0099956\\
29.1	0.0064074\\
29.4	-0.0068667\\
29.7	-0.034738\\
30	-0.081363\\
};
\addlegendentry{0.1}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0.0011336\\
0.3	0.0054797\\
0.6	0.0095683\\
0.9	0.0050882\\
1.2	-0.00043398\\
1.5	-0.003937\\
1.8	-0.0051681\\
2.1	-0.0048608\\
2.4	-0.0038109\\
2.7	-0.0025723\\
3	-0.001442\\
3.3	-0.00017204\\
3.6	0.00039168\\
3.9	0.00077613\\
4.2	0.0010284\\
4.5	0.0011891\\
4.8	0.0012894\\
5.1	0.0013513\\
5.4	0.00139\\
5.7	0.0014149\\
6	0.0014391\\
6.3	0.0014514\\
6.6	0.0014629\\
6.9	0.001475\\
7.2	0.0014889\\
7.5	0.0015061\\
7.8	0.0015284\\
8.1	0.001558\\
8.4	0.0015969\\
8.7	0.0016458\\
9	0.0017015\\
9.3	0.0017628\\
9.6	0.0017232\\
9.9	0.0014954\\
10.2	0.00085424\\
10.5	-0.00062272\\
10.8	-0.0036905\\
11.1	-0.009631\\
11.4	-0.020535\\
11.7	-0.039759\\
12	-0.072527\\
12.3	-0.14028\\
12.6	-0.2198\\
12.9	-0.3784\\
13.2	-0.50632\\
13.5	-0.6589\\
13.8	-0.6353\\
14	-0.13265\\
14	-0.13265\\
14	-0.13375\\
14.001	-0.13956\\
14.001	-0.13956\\
14.001	-0.28697\\
14.002	-0.28697\\
14.007	-0.31307\\
14.007	-0.31307\\
14.009	-0.22749\\
14.009	-0.23187\\
14.012	-0.26992\\
14.013	-0.26992\\
14.015	-0.32413\\
14.015	-0.32413\\
14.024	-0.46698\\
14.029	-0.46283\\
14.029	-0.46698\\
14.031	-0.46283\\
14.032	-0.45523\\
14.034	-0.45523\\
14.037	-0.47722\\
14.04	-0.50446\\
14.043	-0.532\\
14.046	-0.56173\\
14.048	-0.59061\\
14.051	-0.61493\\
14.053	-0.61493\\
14.053	-0.59178\\
14.059	-0.59178\\
14.064	-0.64007\\
14.068	-0.64007\\
14.07	-0.6818\\
14.082	-0.71447\\
14.085	-0.71447\\
14.094	-0.73742\\
14.096	-0.75263\\
14.11	-0.75906\\
14.113	-0.75906\\
14.123	-0.75625\\
14.134	-0.74268\\
14.145	-0.72122\\
14.152	-0.6908\\
14.187	-0.51492\\
14.194	-0.51492\\
14.2	-0.42309\\
14.224	-0.31223\\
14.227	-0.31223\\
14.234	-0.086073\\
14.239	-0.086072\\
14.243	0.062393\\
14.248	0.062393\\
14.255	0.22183\\
14.256	0.38781\\
14.291	1.0977\\
14.293	1.0977\\
14.294	1.2888\\
14.307	1.4884\\
14.308	1.4884\\
14.314	1.6972\\
14.329	2.145\\
14.332	2.145\\
14.341	2.3855\\
14.349	2.6381\\
14.352	2.9039\\
14.367	3.467\\
14.374	3.467\\
14.379	3.772\\
14.407	4.7767\\
14.409	4.7767\\
14.411	5.1412\\
14.433	5.9101\\
14.435	5.9101\\
14.437	6.3157\\
14.463	7.1708\\
14.463	7.1708\\
14.463	7.6162\\
14.487	8.5517\\
14.491	8.5517\\
14.5	9.5306\\
14.509	9.5306\\
14.516	10.041\\
14.529	11.109\\
14.538	11.109\\
14.548	11.658\\
14.556	12.221\\
14.573	13.376\\
14.577	13.375\\
14.587	13.957\\
14.597	14.551\\
14.607	15.151\\
14.614	15.758\\
14.631	16.976\\
14.638	16.976\\
14.642	17.59\\
14.655	18.207\\
14.658	18.814\\
14.668	18.814\\
14.679	19.437\\
14.687	20.065\\
14.695	20.697\\
14.699	20.697\\
14.702	21.323\\
14.713	21.948\\
14.72	21.948\\
14.731	22.563\\
14.741	23.168\\
14.745	23.752\\
14.777	25.414\\
14.784	25.414\\
14.79	25.919\\
14.819	27.289\\
14.826	27.709\\
14.837	27.709\\
14.838	28.117\\
14.848	28.117\\
14.859	28.506\\
14.869	28.874\\
14.88	29.221\\
14.881	29.547\\
14.899	29.852\\
14.902	29.852\\
14.905	30.131\\
14.933	30.663\\
14.935	30.663\\
14.945	30.89\\
14.956	31.077\\
14.967	31.252\\
14.978	31.382\\
14.983	31.485\\
15.017	31.693\\
15.022	31.721\\
15.033	31.706\\
15.044	31.671\\
15.055	31.591\\
15.065	31.476\\
15.067	31.476\\
15.095	31.155\\
15.098	30.965\\
15.101	30.965\\
15.119	30.752\\
15.12	30.504\\
15.131	30.265\\
15.141	30.003\\
15.152	29.737\\
15.162	29.737\\
15.163	29.457\\
15.174	29.457\\
15.181	29.232\\
15.21	28.5\\
15.216	28.235\\
15.223	28.235\\
15.255	27.238\\
15.259	26.859\\
15.269	26.445\\
15.28	26.007\\
15.287	26.007\\
15.298	25.545\\
15.301	25.083\\
15.305	25.083\\
15.313	24.608\\
15.321	24.132\\
15.332	23.649\\
15.342	23.649\\
15.345	23.195\\
15.358	22.739\\
15.362	22.287\\
15.369	22.287\\
15.386	21.386\\
15.393	20.935\\
15.403	20.482\\
15.413	20.021\\
15.423	19.565\\
15.427	19.565\\
15.444	18.635\\
15.452	18.166\\
15.462	17.703\\
15.471	17.703\\
15.484	16.791\\
15.491	16.347\\
15.5	16.347\\
15.509	15.517\\
15.513	15.517\\
15.537	14.735\\
15.537	14.362\\
15.537	14.362\\
15.563	13.625\\
15.565	13.252\\
15.567	13.252\\
15.589	12.488\\
15.591	12.089\\
15.593	12.089\\
15.621	11.013\\
15.626	11.013\\
15.626	10.657\\
15.637	10.657\\
15.646	9.7057\\
15.659	8.8791\\
15.673	8.8791\\
15.682	8.2912\\
15.692	7.8271\\
15.707	7.4122\\
15.709	7.4122\\
15.742	6.6438\\
15.752	6.1178\\
15.766	6.1178\\
15.776	5.8295\\
15.8	5.1272\\
15.806	4.7232\\
15.813	4.7232\\
15.848	3.6144\\
15.855	3.2949\\
15.866	2.9996\\
15.877	2.7078\\
15.887	2.4467\\
15.89	2.4467\\
15.899	2.4318\\
15.902	2.2292\\
15.906	2.2776\\
15.906	2.2292\\
15.915	1.9068\\
15.918	1.9068\\
15.93	1.6273\\
15.932	1.4056\\
15.936	1.4056\\
15.941	1.2235\\
15.947	1.0692\\
15.954	0.9403\\
15.96	0.83186\\
15.966	0.73378\\
15.971	0.64792\\
15.976	0.64792\\
15.983	0.52633\\
15.985	0.52633\\
15.985	0.83972\\
15.991	0.59157\\
15.996	0.49241\\
15.996	0.59157\\
15.999	0.45744\\
16	0.45744\\
16.2	1.2226\\
16.5	1.8361\\
16.8	1.6206\\
17.1	1.2439\\
17.4	0.74681\\
17.7	0.50737\\
18	0.33524\\
18.3	0.18804\\
18.6	0.10894\\
18.9	0.062817\\
19.2	0.036062\\
19.5	0.020646\\
19.8	0.011852\\
20.1	0.0069106\\
20.4	0.0041903\\
20.7	0.0027333\\
21	0.0019801\\
21.3	0.0015052\\
21.6	0.0013918\\
21.9	0.0013467\\
22.2	0.0013318\\
22.5	0.0013281\\
22.8	0.0013269\\
23.1	0.0013248\\
23.4	0.0013207\\
23.7	0.0013145\\
24	0.0013025\\
24.3	0.0012937\\
24.6	0.0012855\\
24.9	0.0012798\\
25.2	0.00128\\
25.5	0.0012921\\
25.8	0.0013269\\
26.1	0.0014022\\
26.4	0.0015474\\
26.7	0.0018079\\
27	0.0022508\\
27.3	0.0034639\\
27.6	0.0048029\\
27.9	0.0066717\\
28.2	0.0090315\\
28.5	0.011528\\
28.8	0.013166\\
29.1	0.011851\\
29.4	0.0039315\\
29.7	-0.015893\\
30	-0.053933\\
};
\addlegendentry{0.2}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00085992\\
0.3	0.0033674\\
0.6	0.007851\\
0.9	0.0064413\\
1.2	0.0027833\\
1.5	-0.00053915\\
1.8	-0.0025475\\
2.1	-0.0032488\\
2.4	-0.0030326\\
2.7	-0.0023236\\
3	-0.0014433\\
3.3	-0.00020237\\
3.6	0.00045804\\
3.9	0.00096807\\
4.2	0.0013442\\
4.5	0.0016123\\
4.8	0.0017987\\
5.1	0.0019262\\
5.4	0.002013\\
5.7	0.0020725\\
6	0.0021308\\
6.3	0.002158\\
6.6	0.0021803\\
6.9	0.0022007\\
7.2	0.0022212\\
7.5	0.0022438\\
7.8	0.0022706\\
8.1	0.0023041\\
8.4	0.0023465\\
8.7	0.0023993\\
9	0.0024606\\
9.3	0.0025414\\
9.6	0.0025337\\
9.9	0.0023724\\
10.2	0.0018648\\
10.5	0.00064658\\
10.8	-0.0019374\\
11.1	-0.0069984\\
11.4	-0.01634\\
11.7	-0.032867\\
12	-0.061068\\
12.3	-0.11711\\
12.6	-0.18536\\
12.9	-0.32041\\
13.2	-0.4279\\
13.5	-0.55514\\
13.8	-0.54862\\
14	-0.14626\\
14	-0.14626\\
14	-0.1465\\
14.001	-0.1483\\
14.001	-0.1483\\
14.001	-0.28189\\
14.002	-0.28189\\
14.007	-0.31264\\
14.007	-0.31264\\
14.009	-0.23513\\
14.009	-0.23453\\
14.012	-0.26614\\
14.013	-0.26614\\
14.015	-0.31674\\
14.015	-0.31674\\
14.024	-0.41279\\
14.029	-0.41059\\
14.029	-0.41279\\
14.031	-0.41059\\
14.032	-0.41223\\
14.034	-0.41223\\
14.037	-0.43251\\
14.04	-0.45516\\
14.043	-0.47658\\
14.046	-0.49789\\
14.048	-0.51757\\
14.051	-0.53014\\
14.053	-0.53014\\
14.053	-0.47582\\
14.059	-0.47582\\
14.064	-0.51031\\
14.068	-0.51031\\
14.07	-0.53389\\
14.082	-0.54521\\
14.085	-0.54521\\
14.094	-0.5449\\
14.096	-0.53374\\
14.11	-0.50818\\
14.113	-0.50818\\
14.123	-0.46848\\
14.134	-0.41428\\
14.145	-0.3485\\
14.152	-0.27054\\
14.187	0.078631\\
14.194	0.078631\\
14.2	0.24026\\
14.224	0.42885\\
14.227	0.42885\\
14.234	0.83699\\
14.239	0.83699\\
14.243	1.0814\\
14.248	1.0814\\
14.255	1.3452\\
14.256	1.6233\\
14.291	2.8368\\
14.293	2.8368\\
14.294	3.1622\\
14.307	3.4998\\
14.308	3.4998\\
14.314	3.8496\\
14.329	4.5869\\
14.332	4.5869\\
14.341	4.9768\\
14.349	5.3821\\
14.352	5.8038\\
14.367	6.683\\
14.374	6.683\\
14.379	7.1547\\
14.407	8.6908\\
14.409	8.6908\\
14.411	9.2441\\
14.433	10.404\\
14.435	10.404\\
14.437	11.015\\
14.463	12.301\\
14.463	12.301\\
14.463	12.969\\
14.487	14.374\\
14.491	14.374\\
14.5	15.837\\
14.509	15.837\\
14.516	16.601\\
14.529	18.201\\
14.538	18.201\\
14.548	19.023\\
14.556	19.868\\
14.573	21.6\\
14.577	21.6\\
14.587	22.469\\
14.597	23.36\\
14.607	24.26\\
14.614	25.171\\
14.631	26.994\\
14.638	26.994\\
14.642	27.912\\
14.655	28.833\\
14.658	29.735\\
14.668	29.735\\
14.679	30.663\\
14.687	31.599\\
14.695	32.539\\
14.699	32.539\\
14.702	33.466\\
14.713	34.39\\
14.72	34.39\\
14.731	35.295\\
14.741	36.182\\
14.745	37.033\\
14.777	39.436\\
14.784	39.436\\
14.79	40.156\\
14.819	42.081\\
14.826	42.669\\
14.837	42.669\\
14.838	43.241\\
14.848	43.241\\
14.859	43.781\\
14.869	44.29\\
14.88	44.766\\
14.881	45.205\\
14.899	45.608\\
14.902	45.608\\
14.905	45.964\\
14.933	46.619\\
14.935	46.619\\
14.945	46.873\\
14.956	47.057\\
14.967	47.221\\
14.978	47.312\\
14.983	47.363\\
15.017	47.368\\
15.022	47.294\\
15.033	47.149\\
15.044	46.977\\
15.055	46.733\\
15.065	46.443\\
15.067	46.443\\
15.095	45.746\\
15.098	45.365\\
15.101	45.365\\
15.119	44.956\\
15.12	44.498\\
15.131	44.067\\
15.141	43.605\\
15.152	43.142\\
15.162	43.142\\
15.163	42.652\\
15.174	42.652\\
15.181	42.252\\
15.21	40.882\\
15.216	40.367\\
15.223	40.367\\
15.255	38.515\\
15.259	37.847\\
15.269	37.147\\
15.28	36.426\\
15.287	36.426\\
15.298	35.683\\
15.301	34.947\\
15.305	34.947\\
15.313	34.205\\
15.321	33.464\\
15.332	32.718\\
15.342	32.718\\
15.345	32.007\\
15.358	31.305\\
15.362	30.606\\
15.369	30.606\\
15.386	29.205\\
15.393	28.504\\
15.403	27.801\\
15.413	27.091\\
15.423	26.388\\
15.427	26.388\\
15.444	24.997\\
15.452	24.312\\
15.462	23.644\\
15.471	23.644\\
15.484	22.359\\
15.491	21.742\\
15.5	21.742\\
15.509	20.588\\
15.513	20.588\\
15.537	19.511\\
15.537	18.987\\
15.537	18.987\\
15.563	17.933\\
15.565	17.392\\
15.567	17.392\\
15.589	16.273\\
15.591	15.7\\
15.593	15.7\\
15.621	14.461\\
15.626	14.461\\
15.626	14.476\\
15.637	14.476\\
15.646	13.235\\
15.659	12.146\\
15.673	12.146\\
15.682	11.378\\
15.692	10.761\\
15.707	10.135\\
15.709	10.135\\
15.742	9.0275\\
15.752	8.249\\
15.766	8.249\\
15.776	8.0031\\
15.8	7.2041\\
15.806	6.6447\\
15.813	6.6447\\
15.848	4.9735\\
15.855	4.4774\\
15.866	4.0106\\
15.877	3.5482\\
15.887	3.1769\\
15.89	3.1769\\
15.899	3.1546\\
15.902	2.8786\\
15.906	2.9733\\
15.906	2.8786\\
15.915	2.4634\\
15.918	2.4634\\
15.93	2.0599\\
15.932	1.7281\\
15.936	1.7281\\
15.941	1.457\\
15.947	1.2379\\
15.954	1.0679\\
15.96	0.9314\\
15.966	0.81014\\
15.971	0.7071\\
15.976	0.7071\\
15.983	0.59897\\
15.985	0.59897\\
15.985	1.0366\\
15.991	0.69637\\
15.996	0.54335\\
15.996	0.69637\\
15.999	0.48314\\
16	0.48314\\
16.2	1.4696\\
16.5	2.6107\\
16.8	2.5046\\
17.1	2.0498\\
17.4	1.3228\\
17.7	0.93524\\
18	0.64239\\
18.3	0.36688\\
18.6	0.22999\\
18.9	0.14334\\
19.2	0.089201\\
19.5	0.055615\\
19.8	0.034871\\
20.1	0.022092\\
20.4	0.01424\\
20.7	0.0094292\\
21	0.0064933\\
21.3	0.0041036\\
21.6	0.0032678\\
21.9	0.0027666\\
22.2	0.0024666\\
22.5	0.0022867\\
22.8	0.0021775\\
23.1	0.0021095\\
23.4	0.002065\\
23.7	0.0020338\\
24	0.0019996\\
24.3	0.0019811\\
24.6	0.0019651\\
24.9	0.0019522\\
25.2	0.0019449\\
25.5	0.0019488\\
25.8	0.0019739\\
26.1	0.0020378\\
26.4	0.0021696\\
26.7	0.0024156\\
27	0.0028456\\
27.3	0.0040595\\
27.6	0.0054393\\
27.9	0.0074271\\
28.2	0.010062\\
28.5	0.013128\\
28.8	0.015854\\
29.1	0.016446\\
29.4	0.011605\\
29.7	-0.00377\\
30	-0.036309\\
};
\addlegendentry{0.3}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00063684\\
0.3	0.0021455\\
0.6	0.005887\\
0.9	0.0059807\\
1.2	0.0040237\\
1.5	0.0016799\\
1.8	-0.00013201\\
2.1	-0.00114\\
2.4	-0.0014312\\
2.7	-0.0012226\\
3	-0.00073328\\
3.3	0.00017341\\
3.6	0.00075103\\
3.9	0.0012529\\
4.2	0.0016658\\
4.5	0.0019925\\
4.8	0.0022439\\
5.1	0.0024339\\
5.4	0.0025757\\
5.7	0.0026813\\
6	0.0027924\\
6.3	0.0028455\\
6.6	0.002888\\
6.9	0.002924\\
7.2	0.0029567\\
7.5	0.0029889\\
7.8	0.0030235\\
8.1	0.0030633\\
8.4	0.0031112\\
8.7	0.0031691\\
9	0.0032362\\
9.3	0.0033324\\
9.6	0.0033472\\
9.9	0.0032315\\
10.2	0.0028149\\
10.5	0.0017737\\
10.8	-0.0004766\\
11.1	-0.0049238\\
11.4	-0.013159\\
11.7	-0.027755\\
12	-0.052667\\
12.3	-0.10084\\
12.6	-0.16067\\
12.9	-0.27854\\
13.2	-0.37132\\
13.5	-0.4795\\
13.8	-0.48001\\
14	-0.16482\\
14	-0.16482\\
14	-0.16349\\
14.001	-0.15643\\
14.001	-0.15643\\
14.001	-0.27155\\
14.002	-0.27155\\
14.007	-0.29626\\
14.007	-0.29626\\
14.009	-0.23261\\
14.009	-0.23292\\
14.012	-0.26039\\
14.013	-0.26039\\
14.015	-0.30582\\
14.015	-0.30582\\
14.024	-0.35193\\
14.029	-0.35059\\
14.029	-0.35193\\
14.031	-0.35059\\
14.032	-0.35797\\
14.034	-0.35797\\
14.037	-0.37904\\
14.04	-0.39997\\
14.043	-0.41755\\
14.046	-0.43207\\
14.048	-0.44336\\
14.051	-0.44358\\
14.053	-0.44358\\
14.053	-0.35977\\
14.059	-0.35977\\
14.064	-0.37785\\
14.068	-0.37785\\
14.07	-0.3837\\
14.082	-0.37572\\
14.085	-0.37572\\
14.094	-0.35485\\
14.096	-0.32099\\
14.11	-0.26844\\
14.113	-0.26844\\
14.123	-0.19819\\
14.134	-0.11073\\
14.145	-0.0098751\\
14.152	0.10609\\
14.187	0.5991\\
14.194	0.5991\\
14.2	0.81908\\
14.224	1.0709\\
14.227	1.0709\\
14.234	1.6202\\
14.239	1.6201\\
14.243	1.9433\\
14.248	1.9433\\
14.255	2.2946\\
14.256	2.6691\\
14.291	4.3446\\
14.293	4.3446\\
14.294	4.8008\\
14.307	5.2754\\
14.308	5.2754\\
14.314	5.7678\\
14.329	6.8041\\
14.332	6.8041\\
14.341	7.3502\\
14.349	7.9163\\
14.352	8.5018\\
14.367	9.7116\\
14.374	9.7116\\
14.379	10.357\\
14.407	12.436\\
14.409	12.436\\
14.411	13.18\\
14.433	14.727\\
14.435	14.727\\
14.437	15.538\\
14.463	17.243\\
14.463	17.243\\
14.463	18.126\\
14.487	19.98\\
14.491	19.98\\
14.5	21.905\\
14.509	21.905\\
14.516	22.91\\
14.529	25.023\\
14.538	25.023\\
14.548	26.11\\
14.556	27.228\\
14.573	29.522\\
14.577	29.522\\
14.587	30.675\\
14.597	31.859\\
14.607	33.06\\
14.614	34.276\\
14.631	36.713\\
14.638	36.713\\
14.642	37.94\\
14.655	39.17\\
14.658	40.373\\
14.668	40.373\\
14.679	41.619\\
14.687	42.877\\
14.695	44.144\\
14.699	44.144\\
14.702	45.389\\
14.713	46.632\\
14.72	46.632\\
14.731	47.849\\
14.741	49.04\\
14.745	50.182\\
14.777	53.426\\
14.784	53.426\\
14.79	54.399\\
14.819	57.002\\
14.826	57.808\\
14.837	57.808\\
14.838	58.596\\
14.848	58.596\\
14.859	59.348\\
14.869	60.056\\
14.88	60.719\\
14.881	61.326\\
14.899	61.878\\
14.902	61.878\\
14.905	62.357\\
14.933	63.217\\
14.935	63.217\\
14.945	63.531\\
14.956	63.74\\
14.967	63.923\\
14.978	63.994\\
14.983	64.015\\
15.017	63.869\\
15.022	63.704\\
15.033	63.44\\
15.044	63.144\\
15.055	62.748\\
15.065	62.296\\
15.067	62.296\\
15.095	61.254\\
15.098	60.695\\
15.101	60.695\\
15.119	60.102\\
15.12	59.434\\
15.131	58.823\\
15.141	58.154\\
15.152	57.48\\
15.162	57.48\\
15.163	56.75\\
15.174	56.75\\
15.181	56.156\\
15.21	53.986\\
15.216	53.168\\
15.223	53.168\\
15.255	50.326\\
15.259	49.346\\
15.269	48.335\\
15.28	47.308\\
15.287	47.308\\
15.298	46.256\\
15.301	45.226\\
15.305	45.226\\
15.313	44.192\\
15.321	43.163\\
15.332	42.121\\
15.342	42.121\\
15.345	41.129\\
15.358	40.151\\
15.362	39.175\\
15.369	39.175\\
15.386	37.206\\
15.393	36.226\\
15.403	35.25\\
15.413	34.27\\
15.423	33.307\\
15.427	33.307\\
15.444	31.444\\
15.452	30.541\\
15.462	29.666\\
15.471	29.666\\
15.484	28.004\\
15.491	27.204\\
15.5	27.204\\
15.509	25.694\\
15.513	25.694\\
15.537	24.266\\
15.537	23.555\\
15.537	23.555\\
15.563	22.119\\
15.565	21.383\\
15.567	21.383\\
15.589	19.885\\
15.591	19.151\\
15.593	19.151\\
15.621	17.945\\
15.626	17.945\\
15.626	18.461\\
15.637	18.461\\
15.646	16.938\\
15.659	15.595\\
15.673	15.595\\
15.682	14.665\\
15.692	13.881\\
15.707	13.016\\
15.709	13.016\\
15.742	11.575\\
15.752	10.46\\
15.766	10.46\\
15.776	10.376\\
15.8	9.6309\\
15.806	8.9333\\
15.813	8.9333\\
15.848	6.6386\\
15.855	5.9195\\
15.866	5.2251\\
15.877	4.54\\
15.887	4.0412\\
15.89	4.0412\\
15.899	4.0057\\
15.902	3.6288\\
15.906	3.7959\\
15.906	3.6288\\
15.915	3.1033\\
15.918	3.1033\\
15.93	2.5445\\
15.932	2.0781\\
15.936	2.0781\\
15.941	1.7012\\
15.947	1.4074\\
15.954	1.1903\\
15.96	1.02\\
15.966	0.86943\\
15.971	0.74599\\
15.976	0.74599\\
15.983	0.67455\\
15.985	0.67455\\
15.985	1.2862\\
15.991	0.81085\\
15.996	0.58505\\
15.996	0.81085\\
15.999	0.4846\\
16	0.4846\\
16.2	1.705\\
16.5	3.623\\
16.8	3.7731\\
17.1	3.313\\
17.4	2.3416\\
17.7	1.75\\
18	1.2699\\
18.3	0.7442\\
18.6	0.50364\\
18.9	0.33897\\
19.2	0.22789\\
19.5	0.15345\\
19.8	0.10366\\
20.1	0.070368\\
20.4	0.04809\\
20.7	0.033161\\
21	0.023144\\
21.3	0.013932\\
21.6	0.010228\\
21.9	0.0077392\\
22.2	0.0060684\\
22.5	0.0049469\\
22.8	0.004194\\
23.1	0.0036877\\
23.4	0.0033462\\
23.7	0.0031141\\
24	0.0028941\\
24.3	0.0028002\\
24.6	0.0027325\\
24.9	0.0026834\\
25.2	0.0026499\\
25.5	0.0026334\\
25.8	0.0026414\\
26.1	0.0026894\\
26.4	0.0028059\\
26.7	0.003037\\
27	0.0034545\\
27.3	0.0046676\\
27.6	0.00608\\
27.9	0.0081624\\
28.2	0.011017\\
28.5	0.014546\\
28.8	0.018162\\
29.1	0.020324\\
29.4	0.01803\\
29.7	0.0064312\\
30	-0.021239\\
};
\addlegendentry{0.4}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00045429\\
0.3	0.0013649\\
0.6	0.0041933\\
0.9	0.0048987\\
1.2	0.0040959\\
1.5	0.0027422\\
1.8	0.0014932\\
2.1	0.00064035\\
2.4	0.00022858\\
2.7	0.00018169\\
3	0.00038624\\
3.3	0.00093755\\
3.6	0.0013571\\
3.9	0.0017629\\
4.2	0.0021303\\
4.5	0.0024485\\
4.8	0.0027158\\
5.1	0.0029356\\
5.4	0.0031137\\
5.7	0.0032569\\
6	0.0034205\\
6.3	0.0035039\\
6.6	0.0035726\\
6.9	0.0036306\\
7.2	0.0036817\\
7.5	0.0037292\\
7.8	0.0037765\\
8.1	0.0038268\\
8.4	0.0038835\\
8.7	0.0039492\\
9	0.0040241\\
9.3	0.0041355\\
9.6	0.0041688\\
9.9	0.0040877\\
10.2	0.0037381\\
10.5	0.002826\\
10.8	0.00081948\\
11.1	-0.0031754\\
11.4	-0.010585\\
11.7	-0.02373\\
12	-0.046158\\
12.3	-0.088689\\
12.6	-0.14208\\
12.9	-0.24688\\
13.2	-0.3286\\
13.5	-0.42231\\
13.8	-0.4255\\
14	-0.18178\\
14	-0.18178\\
14	-0.17884\\
14.001	-0.16039\\
14.001	-0.16039\\
14.001	-0.25509\\
14.002	-0.25509\\
14.007	-0.27075\\
14.007	-0.27075\\
14.009	-0.2192\\
14.009	-0.22353\\
14.012	-0.25011\\
14.013	-0.25011\\
14.015	-0.28892\\
14.015	-0.28892\\
14.024	-0.28706\\
14.029	-0.28589\\
14.029	-0.28706\\
14.031	-0.2859\\
14.032	-0.2938\\
14.034	-0.2938\\
14.037	-0.31523\\
14.04	-0.33582\\
14.043	-0.35144\\
14.046	-0.36111\\
14.048	-0.36555\\
14.051	-0.35597\\
14.053	-0.35597\\
14.053	-0.24301\\
14.059	-0.24301\\
14.064	-0.24027\\
14.068	-0.24027\\
14.07	-0.22653\\
14.082	-0.19927\\
14.085	-0.19927\\
14.094	-0.15798\\
14.096	-0.10183\\
14.11	-0.02384\\
14.113	-0.02384\\
14.123	0.074094\\
14.134	0.19078\\
14.145	0.32027\\
14.152	0.466\\
14.187	1.0807\\
14.194	1.0807\\
14.2	1.3503\\
14.224	1.6549\\
14.227	1.6549\\
14.234	2.3139\\
14.239	2.3139\\
14.243	2.7004\\
14.248	2.7004\\
14.255	3.1234\\
14.256	3.5776\\
14.291	5.6517\\
14.293	5.6517\\
14.294	6.2256\\
14.307	6.8257\\
14.308	6.8257\\
14.314	7.4511\\
14.329	8.7733\\
14.332	8.7733\\
14.341	9.4727\\
14.349	10.199\\
14.352	10.949\\
14.367	12.498\\
14.374	12.498\\
14.379	13.323\\
14.407	15.972\\
14.409	15.972\\
14.411	16.916\\
14.433	18.87\\
14.435	18.87\\
14.437	19.891\\
14.463	22.031\\
14.463	22.031\\
14.463	23.136\\
14.487	25.452\\
14.491	25.452\\
14.5	27.842\\
14.509	27.842\\
14.516	29.09\\
14.529	31.717\\
14.538	31.717\\
14.548	33.066\\
14.556	34.457\\
14.573	37.309\\
14.577	37.309\\
14.587	38.741\\
14.597	40.217\\
14.607	41.715\\
14.614	43.234\\
14.631	46.282\\
14.638	46.282\\
14.642	47.818\\
14.655	49.354\\
14.658	50.858\\
14.668	50.858\\
14.679	52.424\\
14.687	54.012\\
14.695	55.612\\
14.699	55.612\\
14.702	57.187\\
14.713	58.763\\
14.72	58.763\\
14.731	60.306\\
14.741	61.818\\
14.745	63.273\\
14.777	67.451\\
14.784	67.451\\
14.79	68.716\\
14.819	72.125\\
14.826	73.195\\
14.837	73.195\\
14.838	74.258\\
14.848	74.258\\
14.859	75.282\\
14.869	76.252\\
14.88	77.164\\
14.881	78.001\\
14.899	78.76\\
14.902	78.76\\
14.905	79.416\\
14.933	80.589\\
14.935	80.589\\
14.945	81.017\\
14.956	81.298\\
14.967	81.546\\
14.978	81.639\\
14.983	81.665\\
15.017	81.476\\
15.022	81.259\\
15.033	80.907\\
15.044	80.524\\
15.055	80.004\\
15.065	79.42\\
15.067	79.42\\
15.095	78.085\\
15.098	77.365\\
15.101	77.365\\
15.119	76.6\\
15.12	75.719\\
15.131	74.931\\
15.141	74.039\\
15.152	73.133\\
15.162	73.133\\
15.163	72.126\\
15.174	72.126\\
15.181	71.322\\
15.21	68.234\\
15.216	67.084\\
15.223	67.084\\
15.255	63.167\\
15.259	61.862\\
15.269	60.518\\
15.28	59.16\\
15.287	59.16\\
15.298	57.769\\
15.301	56.42\\
15.305	56.42\\
15.313	55.065\\
15.321	53.716\\
15.332	52.343\\
15.342	52.343\\
15.345	51.048\\
15.358	49.765\\
15.362	48.477\\
15.369	48.477\\
15.386	45.879\\
15.393	44.596\\
15.403	43.325\\
15.413	42.055\\
15.423	40.819\\
15.427	40.819\\
15.444	38.455\\
15.452	37.314\\
15.462	36.211\\
15.471	36.211\\
15.484	34.117\\
15.491	33.099\\
15.5	33.099\\
15.509	31.149\\
15.513	31.15\\
15.537	29.276\\
15.537	28.334\\
15.537	28.334\\
15.563	26.446\\
15.565	25.494\\
15.567	25.494\\
15.589	23.604\\
15.591	22.725\\
15.593	22.725\\
15.621	21.683\\
15.626	21.683\\
15.626	22.707\\
15.637	22.707\\
15.646	20.847\\
15.659	19.22\\
15.673	19.22\\
15.682	18.124\\
15.692	17.15\\
15.707	16.034\\
15.709	16.034\\
15.742	14.309\\
15.752	12.79\\
15.766	12.79\\
15.776	12.965\\
15.8	12.378\\
15.806	11.546\\
15.813	11.546\\
15.848	8.5669\\
15.855	7.5816\\
15.866	6.609\\
15.877	5.6589\\
15.887	5.0228\\
15.89	5.0228\\
15.899	4.9644\\
15.902	4.4545\\
15.906	4.7388\\
15.906	4.4545\\
15.915	3.8277\\
15.918	3.8277\\
15.93	3.0807\\
15.932	2.4543\\
15.936	2.4543\\
15.941	1.9577\\
15.947	1.5831\\
15.954	1.3156\\
15.96	1.1059\\
15.966	0.91886\\
15.971	0.77019\\
15.976	0.77019\\
15.983	0.75805\\
15.985	0.75805\\
15.985	1.5945\\
15.991	0.94512\\
15.996	0.63199\\
15.996	0.94512\\
15.999	0.47762\\
16	0.47762\\
16.2	1.9537\\
16.5	4.8263\\
16.8	5.3653\\
17.1	5.0011\\
17.4	3.8333\\
17.7	3.0141\\
18	2.3003\\
18.3	1.3726\\
18.6	0.99098\\
18.9	0.71098\\
19.2	0.50922\\
19.5	0.36492\\
19.8	0.26195\\
20.1	0.18843\\
20.4	0.13589\\
20.7	0.098308\\
21	0.071401\\
21.3	0.044632\\
21.6	0.032922\\
21.9	0.024523\\
22.2	0.018499\\
22.5	0.014179\\
22.8	0.011082\\
23.1	0.008863\\
23.4	0.0072727\\
23.7	0.0061324\\
24	0.0049955\\
24.3	0.0044956\\
24.6	0.0041343\\
24.9	0.0038728\\
25.2	0.003685\\
25.5	0.0035558\\
25.8	0.0034802\\
26.1	0.0034653\\
26.4	0.0035331\\
26.7	0.0037262\\
27	0.0041155\\
27.3	0.0053112\\
27.6	0.006744\\
27.9	0.0089004\\
28.2	0.011935\\
28.5	0.015855\\
28.8	0.020216\\
29.1	0.023706\\
29.4	0.023572\\
29.7	0.01521\\
30	-0.0081728\\
};
\addlegendentry{0.5}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.00030315\\
0.3	0.00083239\\
0.6	0.0028315\\
0.9	0.0036993\\
1.2	0.0035982\\
1.5	0.0030256\\
1.8	0.0023791\\
2.1	0.0018735\\
2.4	0.0015823\\
2.7	0.001498\\
3	0.001578\\
3.3	0.0018952\\
3.6	0.002174\\
3.9	0.0024686\\
4.2	0.0027575\\
4.5	0.0030277\\
4.8	0.0032721\\
5.1	0.0034881\\
5.4	0.0036758\\
5.7	0.0038371\\
6	0.0040359\\
6.3	0.0041444\\
6.6	0.0042375\\
6.9	0.0043186\\
7.2	0.0043906\\
7.5	0.0044568\\
7.8	0.0045206\\
8.1	0.0045854\\
8.4	0.0046548\\
8.7	0.0047318\\
9	0.0048172\\
9.3	0.0049464\\
9.6	0.0049969\\
9.9	0.0049445\\
10.2	0.0046474\\
10.5	0.0038342\\
10.8	0.0020125\\
11.1	-0.0016371\\
11.4	-0.0084103\\
11.7	-0.020425\\
12	-0.040916\\
12.3	-0.079196\\
12.6	-0.12755\\
12.9	-0.2221\\
13.2	-0.29521\\
13.5	-0.37767\\
13.8	-0.38144\\
14	-0.19097\\
14	-0.19097\\
14	-0.18694\\
14.001	-0.15682\\
14.001	-0.15682\\
14.001	-0.22866\\
14.002	-0.22866\\
14.007	-0.23975\\
14.007	-0.23975\\
14.009	-0.19543\\
14.009	-0.20462\\
14.012	-0.23274\\
14.013	-0.23274\\
14.015	-0.26431\\
14.015	-0.26431\\
14.024	-0.21774\\
14.029	-0.21622\\
14.029	-0.21774\\
14.031	-0.21622\\
14.032	-0.21952\\
14.034	-0.21952\\
14.037	-0.23987\\
14.04	-0.2605\\
14.043	-0.27526\\
14.046	-0.28187\\
14.048	-0.28135\\
14.051	-0.26556\\
14.053	-0.26556\\
14.053	-0.12417\\
14.059	-0.12417\\
14.064	-0.095388\\
14.068	-0.095388\\
14.07	-0.059669\\
14.082	-0.012451\\
14.085	-0.012451\\
14.094	0.051175\\
14.096	0.1323\\
14.1	nan\\
14.11	0.23751\\
14.113	0.23751\\
14.123	0.36362\\
14.134	0.5085\\
14.145	0.66324\\
14.152	0.83278\\
14.187	1.5572\\
14.194	1.5572\\
14.2	1.8706\\
14.224	2.2204\\
14.227	2.2204\\
14.234	2.9656\\
14.239	2.9656\\
14.243	3.4028\\
14.248	3.4028\\
14.255	3.8835\\
14.256	4.4024\\
14.291	6.8076\\
14.293	6.8076\\
14.294	7.4822\\
14.307	8.1909\\
14.308	8.1909\\
14.314	8.9329\\
14.329	10.511\\
14.332	10.511\\
14.341	11.351\\
14.349	12.226\\
14.352	13.131\\
14.367	15.006\\
14.374	15.006\\
14.379	16.007\\
14.4	nan\\
14.407	19.229\\
14.409	19.229\\
14.411	20.377\\
14.433	22.754\\
14.435	22.754\\
14.437	23.996\\
14.463	26.597\\
14.463	26.597\\
14.463	27.939\\
14.487	30.75\\
14.491	30.75\\
14.5	33.639\\
14.509	33.639\\
14.516	35.149\\
14.529	38.328\\
14.538	38.328\\
14.548	39.961\\
14.556	41.644\\
14.573	45.092\\
14.577	45.092\\
14.587	46.822\\
14.597	48.608\\
14.607	50.424\\
14.614	52.263\\
14.631	55.956\\
14.638	55.956\\
14.642	57.816\\
14.655	59.671\\
14.658	61.49\\
14.668	61.49\\
14.679	63.394\\
14.687	65.33\\
14.695	67.281\\
14.699	67.281\\
14.7	nan\\
14.702	69.206\\
14.713	71.135\\
14.72	71.135\\
14.731	73.028\\
14.741	74.882\\
14.745	76.675\\
14.777	81.887\\
14.784	81.887\\
14.79	83.482\\
14.819	87.812\\
14.826	89.19\\
14.837	89.19\\
14.838	90.578\\
14.848	90.578\\
14.859	91.931\\
14.869	93.218\\
14.88	94.437\\
14.881	95.562\\
14.899	96.586\\
14.902	96.586\\
14.905	97.473\\
14.933	99.073\\
14.935	99.073\\
14.945	99.672\\
14.956	100.08\\
14.967	100.44\\
14.978	100.61\\
14.983	100.68\\
15	nan\\
15.017	100.56\\
15.022	100.34\\
15.033	99.936\\
15.044	99.502\\
15.055	98.888\\
15.065	98.195\\
15.067	98.195\\
15.095	96.595\\
15.098	95.718\\
15.101	95.718\\
15.119	94.776\\
15.12	93.666\\
15.131	92.689\\
15.141	91.545\\
15.152	90.376\\
15.162	90.376\\
15.163	89.052\\
15.174	89.052\\
15.181	88.019\\
15.21	83.911\\
15.216	82.407\\
15.223	82.407\\
15.255	77.336\\
15.259	75.691\\
15.269	73.987\\
15.28	72.266\\
15.287	72.266\\
15.298	70.501\\
15.3	nan\\
15.301	68.804\\
15.305	68.804\\
15.313	67.093\\
15.321	65.391\\
15.332	63.65\\
15.342	63.65\\
15.345	62.03\\
15.358	60.41\\
15.362	58.778\\
15.369	58.778\\
15.386	55.489\\
15.393	53.875\\
15.403	52.282\\
15.413	50.692\\
15.423	49.16\\
15.427	49.16\\
15.444	46.23\\
15.452	44.813\\
15.462	43.444\\
15.471	43.444\\
15.484	40.832\\
15.491	39.543\\
15.5	39.543\\
15.509	37.06\\
15.513	37.06\\
15.537	34.647\\
15.537	33.436\\
15.537	33.436\\
15.563	31.051\\
15.565	29.871\\
15.567	29.871\\
15.589	27.588\\
15.591	26.577\\
15.593	26.577\\
15.6	nan\\
15.621	25.775\\
15.626	25.775\\
15.626	27.214\\
15.637	27.214\\
15.646	24.961\\
15.659	23.029\\
15.673	23.029\\
15.682	21.773\\
15.692	20.595\\
15.707	19.225\\
15.709	19.225\\
15.742	17.278\\
15.752	15.314\\
15.766	15.314\\
15.776	15.772\\
15.8	15.341\\
15.806	14.357\\
15.813	14.357\\
15.848	10.628\\
15.855	9.3416\\
15.866	8.055\\
15.877	6.8176\\
15.887	6.0489\\
15.89	6.0489\\
15.899	5.9507\\
15.9	nan\\
15.902	5.2748\\
15.906	5.7473\\
15.906	5.2748\\
15.915	4.6108\\
15.918	4.6108\\
15.93	3.6542\\
15.932	2.8508\\
15.936	2.8508\\
15.941	2.2279\\
15.947	1.7715\\
15.954	1.4525\\
15.96	1.198\\
15.966	0.96665\\
15.971	0.78679\\
15.976	0.78679\\
15.983	0.8543\\
15.985	0.8543\\
15.985	1.9582\\
15.991	1.1099\\
15.996	0.70297\\
15.996	1.1099\\
15.999	0.4819\\
16	0.4819\\
16.2	2.2667\\
16.5	6.1495\\
16.8	7.1681\\
17.1	7.0065\\
17.4	5.7368\\
17.7	4.7017\\
18	3.7387\\
18.3	2.2555\\
18.6	1.7156\\
18.9	1.294\\
19.2	0.97311\\
19.5	0.73154\\
19.8	0.5503\\
20.1	0.41441\\
20.4	0.31246\\
20.7	0.23584\\
21	0.17825\\
21.3	0.11751\\
21.6	0.089276\\
21.9	0.068039\\
22.2	0.05207\\
22.5	0.040064\\
22.8	0.031041\\
23.1	0.024262\\
23.4	0.01917\\
23.7	0.015345\\
24	0.011318\\
24.3	0.0094477\\
24.6	0.0080424\\
24.9	0.006986\\
25.2	0.0061936\\
25.5	0.0056043\\
25.8	0.0051784\\
26.1	0.0048961\\
26.4	0.0047593\\
26.7	0.0047961\\
27	0.0050675\\
27.3	0.0061499\\
27.6	0.0075549\\
27.9	0.0097402\\
28.2	0.01291\\
28.5	0.017148\\
28.8	0.022139\\
29.1	0.026763\\
29.4	0.028507\\
29.7	0.02294\\
30	0.0033388\\
};
\addlegendentry{0.6}

\end{axis}
\end{tikzpicture}%

==> tikz/wemultq1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=5cm,
at={(2.6in,1.115in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=14,
xmax=20,
xlabel={$x$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-10,
ymax=90,
ylabel={$\tau_{xx}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0002353\\
0.3	0.014765\\
0.6	0.0071238\\
0.9	-0.001066\\
1.2	-0.004778\\
1.5	-0.0054337\\
1.8	-0.0047036\\
2.1	-0.0035951\\
2.4	-0.0025731\\
2.7	-0.0017892\\
3	-0.0012475\\
3.3	-0.00089102\\
3.6	-0.00068301\\
3.9	-0.00056341\\
4.2	-0.00049853\\
4.5	-0.00046594\\
4.8	-0.00045156\\
5.1	-0.00044697\\
5.4	-0.00044733\\
5.7	-0.00044997\\
6	-0.00044569\\
6.3	-0.00044903\\
6.6	-0.00045156\\
6.9	-0.0004525\\
7.2	-0.00045081\\
7.5	-0.00044499\\
7.8	-0.00043306\\
8.1	-0.00041287\\
8.4	-0.00038299\\
8.7	-0.00034526\\
9	-0.00031018\\
9.3	-0.00029851\\
9.6	-0.00040488\\
9.9	-0.00077992\\
10.2	-0.0017417\\
10.5	-0.0038901\\
10.8	-0.0083025\\
11.1	-0.01683\\
11.4	-0.03252\\
11.7	-0.060116\\
12	-0.10384\\
12.3	-0.17992\\
12.6	-0.29173\\
12.9	-0.44536\\
13.2	-0.63563\\
13.5	-0.80291\\
13.8	-0.71382\\
14.001	-0.022405\\
14.001	-0.028264\\
14.002	-0.036936\\
14.007	-0.11474\\
14.009	-0.13313\\
14.01	-0.15508\\
14.015	-0.21327\\
14.015	-0.22087\\
14.017	-0.23889\\
14.024	-0.33385\\
14.029	-0.38929\\
14.034	-0.4531\\
14.04	-0.51987\\
14.046	-0.58917\\
14.046	-0.58922\\
14.048	-0.60289\\
14.051	-0.63313\\
14.053	-0.65448\\
14.055	-0.67094\\
14.064	-0.76772\\
14.068	-0.80268\\
14.07	-0.82303\\
14.082	-0.91919\\
14.085	-0.94418\\
14.094	-1.0113\\
14.096	-1.025\\
14.11	-1.117\\
14.113	-1.1335\\
14.123	-1.1868\\
14.134	-1.2325\\
14.145	-1.2706\\
14.152	-1.2863\\
14.184	-1.319\\
14.187	-1.3185\\
14.194	-1.3127\\
14.2	-1.3032\\
14.203	-1.2956\\
14.224	-1.2343\\
14.227	-1.2245\\
14.234	-1.1908\\
14.239	-1.1649\\
14.243	-1.1457\\
14.248	-1.1168\\
14.255	-1.0706\\
14.256	-1.062\\
14.291	-0.76877\\
14.293	-0.75292\\
14.294	-0.7386\\
14.307	-0.59939\\
14.308	-0.58197\\
14.314	-0.51918\\
14.329	-0.31934\\
14.332	-0.27373\\
14.341	-0.15669\\
14.349	-0.031734\\
14.352	0.017672\\
14.367	0.27912\\
14.374	0.38909\\
14.379	0.47773\\
14.407	1.0247\\
14.409	1.0642\\
14.411	1.1284\\
14.433	1.6159\\
14.435	1.6584\\
14.437	1.7114\\
14.463	2.3275\\
14.463	2.3295\\
14.463	2.3502\\
14.487	2.9866\\
14.491	3.0755\\
14.5	3.3639\\
14.509	3.6138\\
14.516	3.8113\\
14.529	4.2263\\
14.538	4.4795\\
14.548	4.7829\\
14.556	5.0375\\
14.573	5.6031\\
14.577	5.7343\\
14.587	6.0637\\
14.597	6.3971\\
14.607	6.737\\
14.614	6.989\\
14.631	7.5727\\
14.638	7.7823\\
14.642	7.963\\
14.655	8.4126\\
14.658	8.5423\\
14.668	8.8554\\
14.679	9.2176\\
14.687	9.5277\\
14.695	9.8241\\
14.699	9.9447\\
14.702	10.088\\
14.713	10.468\\
14.72	10.669\\
14.731	11.029\\
14.741	11.388\\
14.745	11.555\\
14.777	12.616\\
14.784	12.785\\
14.79	13.026\\
14.819	13.924\\
14.826	14.162\\
14.837	14.39\\
14.838	14.501\\
14.848	14.7\\
14.859	14.99\\
14.869	15.271\\
14.88	15.542\\
14.881	15.625\\
14.899	15.997\\
14.902	16.048\\
14.905	16.167\\
14.933	16.705\\
14.935	16.719\\
14.945	16.917\\
14.956	17.103\\
14.967	17.276\\
14.978	17.435\\
14.983	17.543\\
15	17.724\\
15.022	17.963\\
15.044	18.137\\
15.065	18.233\\
15.066	18.23\\
15.12	18.139\\
15.131	18.17\\
15.152	18.03\\
15.174	17.725\\
15.192	17.559\\
15.198	17.562\\
15.216	17.348\\
15.232	17.036\\
15.246	16.838\\
15.259	16.673\\
15.28	16.277\\
15.301	15.859\\
15.321	15.409\\
15.342	14.871\\
15.362	14.469\\
15.376	14.082\\
15.388	13.817\\
15.403	13.456\\
15.423	12.953\\
15.434	12.589\\
15.444	12.298\\
15.452	12.191\\
15.462	11.892\\
15.462	11.879\\
15.477	11.44\\
15.499	10.839\\
15.5	10.805\\
15.5	10.84\\
15.537	9.7882\\
15.537	9.7816\\
15.537	9.7828\\
15.537	9.7809\\
15.563	9.1523\\
15.565	9.1258\\
15.567	9.0646\\
15.586	8.5028\\
15.591	8.3896\\
15.595	8.2976\\
15.619	7.644\\
15.626	7.4852\\
15.637	7.1841\\
15.646	6.9669\\
15.659	6.6394\\
15.673	6.2934\\
15.682	6.0727\\
15.692	5.8546\\
15.707	5.4849\\
15.709	5.4291\\
15.742	4.6718\\
15.752	4.4677\\
15.766	4.1482\\
15.776	3.932\\
15.8	3.4422\\
15.806	3.3143\\
15.813	3.1898\\
15.848	2.4997\\
15.855	2.3763\\
15.866	2.1727\\
15.877	1.9793\\
15.887	1.7974\\
15.89	1.749\\
15.904	1.4992\\
15.906	1.465\\
15.915	1.3137\\
15.918	1.2626\\
15.93	1.0761\\
15.932	1.0399\\
15.936	0.97579\\
15.941	0.8944\\
15.947	0.80217\\
15.954	0.69602\\
15.96	0.59828\\
15.966	0.50847\\
15.971	0.42659\\
15.976	0.35867\\
15.983	0.24698\\
15.985	0.22649\\
15.985	0.21757\\
15.99	0.15343\\
15.991	0.12941\\
15.993	0.11005\\
15.998	0.021688\\
15.999	0.019984\\
15.999	0.014252\\
15.999	0.017106\\
15.999	0.021121\\
16.2	1.0169\\
16.5	1.3692\\
16.8	1.1295\\
17.1	0.79519\\
17.4	0.52985\\
17.7	0.32664\\
18	0.19365\\
18.3	0.11111\\
18.6	0.061828\\
18.9	0.032952\\
19.2	0.016629\\
19.5	0.0077488\\
19.8	0.0031345\\
20.1	0.00087138\\
20.4	-0.00015268\\
20.7	-0.00055744\\
21	-0.00067468\\
21.3	-0.00066513\\
21.6	-0.00062407\\
21.9	-0.00057891\\
22.2	-0.00054123\\
22.5	-0.00051331\\
22.8	-0.00049392\\
23.1	-0.00048094\\
23.4	-0.00047237\\
23.7	-0.00046662\\
24	-0.00045476\\
24.3	-0.00045123\\
24.6	-0.00044693\\
24.9	-0.00043972\\
25.2	-0.00042574\\
25.5	-0.00039795\\
25.8	-0.00034377\\
26.1	-0.00024182\\
26.4	-5.7088e-05\\
26.7	0.00026451\\
27	0.00080101\\
27.3	0.0016563\\
27.6	0.0029452\\
27.9	0.0047219\\
28.2	0.0068603\\
28.5	0.0087947\\
28.8	0.0090943\\
29.1	0.0049251\\
29.4	-0.0083717\\
29.7	-0.037083\\
30	-0.087884\\
};
\addlegendentry{0.1}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00030358\\
0.3	0.010901\\
0.6	0.011339\\
0.9	0.0043209\\
1.2	-0.0021013\\
1.5	-0.0054806\\
1.8	-0.0063067\\
2.1	-0.0057196\\
2.4	-0.0046181\\
2.7	-0.0035086\\
3	-0.0026025\\
3.3	-0.0019376\\
3.6	-0.0015008\\
3.9	-0.0012258\\
4.2	-0.0010622\\
4.5	-0.00097078\\
4.8	-0.00092357\\
5.1	-0.00090226\\
5.4	-0.0008954\\
5.7	-0.00089613\\
6	-0.00089601\\
6.3	-0.0009018\\
6.6	-0.00090753\\
6.9	-0.00091217\\
7.2	-0.0009146\\
7.5	-0.00091344\\
7.8	-0.00090688\\
8.1	-0.00089285\\
8.4	-0.0008697\\
8.7	-0.00083813\\
9	-0.00080554\\
9.3	-0.00078897\\
9.6	-0.00085936\\
9.9	-0.0011388\\
10.2	-0.0018838\\
10.5	-0.003582\\
10.8	-0.0071138\\
11.1	-0.013997\\
11.4	-0.026738\\
11.7	-0.049242\\
12	-0.084724\\
12.3	-0.14723\\
12.6	-0.24063\\
12.9	-0.36546\\
13.2	-0.51957\\
13.5	-0.6595\\
13.8	-0.61673\\
14.001	-0.027247\\
14.001	-0.033199\\
14.002	-0.041913\\
14.007	-0.11941\\
14.009	-0.13748\\
14.01	-0.15846\\
14.015	-0.21238\\
14.015	-0.21925\\
14.017	-0.23502\\
14.025	-0.38307\\
14.034	-0.46084\\
14.034	-0.46052\\
14.04	-0.48736\\
14.046	-0.544\\
14.046	-0.54399\\
14.048	-0.55454\\
14.051	-0.57719\\
14.053	-0.59249\\
14.055	-0.60415\\
14.064	-0.6712\\
14.068	-0.69335\\
14.07	-0.70532\\
14.082	-0.75606\\
14.085	-0.76792\\
14.094	-0.79305\\
14.096	-0.79652\\
14.11	-0.80956\\
14.113	-0.81011\\
14.123	-0.80488\\
14.134	-0.77728\\
14.134	-0.77732\\
14.139	-0.75509\\
14.145	-0.72174\\
14.151	-0.68654\\
14.152	-0.678\\
14.184	-0.40818\\
14.187	-0.37614\\
14.194	-0.30142\\
14.2	-0.2193\\
14.203	-0.17229\\
14.224	0.14435\\
14.227	0.19\\
14.234	0.31786\\
14.239	0.41997\\
14.243	0.48622\\
14.248	0.59153\\
14.255	0.74579\\
14.256	0.76833\\
14.291	1.6324\\
14.293	1.6771\\
14.294	1.7114\\
14.307	2.0843\\
14.308	2.1309\\
14.314	2.2905\\
14.329	2.7919\\
14.332	2.9066\\
14.341	3.1902\\
14.349	3.4897\\
14.352	3.6029\\
14.367	4.2112\\
14.374	4.4671\\
14.379	4.6662\\
14.407	5.8842\\
14.409	5.9718\\
14.411	6.1077\\
14.433	7.1585\\
14.435	7.2502\\
14.437	7.3577\\
14.463	8.6527\\
14.463	8.6569\\
14.463	8.6939\\
14.487	10.001\\
14.491	10.183\\
14.5	10.76\\
14.509	11.265\\
14.516	11.658\\
14.529	12.476\\
14.538	12.978\\
14.548	13.571\\
14.556	14.066\\
14.573	15.154\\
14.577	15.407\\
14.587	16.034\\
14.597	16.663\\
14.607	17.301\\
14.614	17.771\\
14.631	18.849\\
14.638	19.236\\
14.642	19.564\\
14.655	20.383\\
14.658	20.613\\
14.668	21.179\\
14.679	21.826\\
14.687	22.375\\
14.695	22.896\\
14.699	23.108\\
14.702	23.356\\
14.713	24.013\\
14.72	24.36\\
14.731	24.974\\
14.741	25.581\\
14.745	25.86\\
14.777	27.606\\
14.784	27.874\\
14.79	28.261\\
14.819	29.664\\
14.826	30.03\\
14.837	30.359\\
14.838	30.534\\
14.848	30.815\\
14.859	31.231\\
14.869	31.625\\
14.88	31.996\\
14.881	32.13\\
14.899	32.602\\
14.902	32.659\\
14.905	32.831\\
14.933	33.444\\
14.935	33.455\\
14.945	33.665\\
14.956	33.847\\
14.967	34\\
14.978	34.126\\
14.983	34.24\\
15.017	34.396\\
15.022	34.469\\
15.033	34.453\\
15.044	34.408\\
15.055	34.336\\
15.065	34.238\\
15.067	34.212\\
15.095	33.743\\
15.098	33.787\\
15.101	33.692\\
15.119	33.261\\
15.12	33.364\\
15.131	33.117\\
15.141	32.849\\
15.152	32.561\\
15.162	32.197\\
15.163	32.233\\
15.174	31.822\\
15.181	31.617\\
15.21	30.657\\
15.216	30.436\\
15.223	30.129\\
15.255	28.826\\
15.259	28.719\\
15.269	28.26\\
15.28	27.794\\
15.287	27.43\\
15.298	26.924\\
15.301	26.836\\
15.305	26.618\\
15.313	26.249\\
15.321	25.85\\
15.332	25.35\\
15.342	24.78\\
15.345	24.691\\
15.358	24.012\\
15.362	23.822\\
15.369	23.432\\
15.386	22.611\\
15.393	22.266\\
15.403	21.737\\
15.413	21.249\\
15.423	20.963\\
15.423	20.613\\
15.434	20.335\\
15.446	19.757\\
15.462	18.923\\
15.477	18.08\\
15.499	16.972\\
15.5	16.913\\
15.5	16.942\\
15.537	15.098\\
15.537	15.15\\
15.537	15.141\\
15.586	12.754\\
15.591	12.549\\
15.595	12.393\\
15.619	11.278\\
15.626	11\\
15.637	10.497\\
15.646	10.127\\
15.659	9.5784\\
15.673	9.0117\\
15.682	8.6462\\
15.692	8.293\\
15.707	7.6581\\
15.707	7.6583\\
15.709	7.5928\\
15.742	6.4048\\
15.752	6.0914\\
15.766	5.5851\\
15.766	5.5851\\
15.773	5.3489\\
15.776	5.2612\\
15.8	4.5423\\
15.806	4.3453\\
15.813	4.159\\
15.848	3.1498\\
15.855	2.9742\\
15.866	2.6905\\
15.877	2.4241\\
15.887	2.1771\\
15.89	2.1128\\
15.904	1.7821\\
15.906	1.7358\\
15.915	1.5395\\
15.918	1.4746\\
15.93	1.2385\\
15.932	1.1923\\
15.936	1.1134\\
15.941	1.0128\\
15.947	0.90018\\
15.954	0.77297\\
15.96	0.65765\\
15.966	0.55328\\
15.971	0.4595\\
15.976	0.38323\\
15.983	0.25901\\
15.985	0.23661\\
15.985	0.22655\\
15.99	0.15716\\
15.991	0.13122\\
15.993	0.11065\\
15.998	0.02468\\
15.999	0.015329\\
15.999	0.0091037\\
16.2	1.2653\\
16.5	1.9651\\
16.8	1.7261\\
17.1	1.2512\\
17.4	0.84657\\
17.7	0.52729\\
18	0.31596\\
18.3	0.18446\\
18.6	0.10617\\
18.9	0.059563\\
19.2	0.032323\\
19.5	0.01673\\
19.8	0.0080346\\
20.1	0.0033403\\
20.4	0.00090855\\
20.7	-0.00028165\\
21	-0.00081717\\
21.3	-0.0010213\\
21.6	-0.001074\\
21.9	-0.0010656\\
22.2	-0.001037\\
22.5	-0.0010062\\
22.8	-0.0009797\\
23.1	-0.00095889\\
23.4	-0.00094312\\
23.7	-0.00093118\\
24	-0.00091735\\
24.3	-0.00090953\\
24.6	-0.00090181\\
24.9	-0.00089223\\
25.2	-0.00087732\\
25.5	-0.00085066\\
25.8	-0.00080071\\
26.1	-0.00070731\\
26.4	-0.00053666\\
26.7	-0.00023497\\
27	0.0002785\\
27.3	0.001113\\
27.6	0.0024203\\
27.9	0.004312\\
28.2	0.0067859\\
28.5	0.0095018\\
28.8	0.011391\\
29.1	0.010104\\
29.4	0.0014279\\
29.7	-0.020922\\
30	-0.064651\\
};
\addlegendentry{0.2}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.0002768\\
0.3	0.0067385\\
0.6	0.0098914\\
0.9	0.0064815\\
1.2	0.0011557\\
1.5	-0.0030345\\
1.8	-0.0052706\\
2.1	-0.0058911\\
2.4	-0.005536\\
2.7	-0.0047515\\
3	-0.0038872\\
3.3	-0.0031165\\
3.6	-0.0025184\\
3.9	-0.0020844\\
4.2	-0.001788\\
4.5	-0.0015962\\
4.8	-0.0014786\\
5.1	-0.0014111\\
5.4	-0.0013758\\
5.7	-0.0013604\\
6	-0.0013535\\
6.3	-0.0013564\\
6.6	-0.0013624\\
6.9	-0.0013691\\
7.2	-0.0013747\\
7.5	-0.0013776\\
7.8	-0.0013758\\
8.1	-0.0013672\\
8.4	-0.0013501\\
8.7	-0.0013246\\
9	-0.0012962\\
9.3	-0.0012792\\
9.6	-0.0013313\\
9.9	-0.0015555\\
10.2	-0.0021685\\
10.5	-0.0035835\\
10.8	-0.0065482\\
11.1	-0.012353\\
11.4	-0.023125\\
11.7	-0.042174\\
12	-0.072096\\
12.3	-0.12615\\
12.6	-0.2021\\
12.9	-0.30841\\
13.2	-0.43876\\
13.5	-0.55859\\
13.8	-0.54063\\
14.001	-0.031328\\
14.001	-0.037237\\
14.002	-0.045464\\
14.007	-0.12142\\
14.009	-0.13911\\
14.01	-0.15934\\
14.015	-0.21237\\
14.015	-0.21935\\
14.017	-0.2348\\
14.024	-0.31437\\
14.029	-0.35668\\
14.034	-0.40376\\
14.034	-0.40379\\
14.037	-0.4225\\
14.04	-0.44375\\
14.043	-0.46441\\
14.046	-0.48453\\
14.048	-0.49333\\
14.051	-0.51052\\
14.053	-0.52095\\
14.055	-0.52859\\
14.062	-0.55667\\
14.064	-0.5617\\
14.068	-0.57058\\
14.072	-0.57593\\
14.084	-0.57631\\
14.085	-0.57561\\
14.086	-0.57366\\
14.093	-0.55804\\
14.094	-0.55595\\
14.098	-0.53953\\
14.101	-0.52625\\
14.11	-0.48081\\
14.113	-0.46017\\
14.118	-0.42262\\
14.123	-0.37897\\
14.129	-0.3289\\
14.134	-0.27199\\
14.139	-0.20774\\
14.145	-0.13589\\
14.151	-0.056098\\
14.152	-0.037429\\
14.184	0.5461\\
14.187	0.61059\\
14.194	0.75714\\
14.2	0.91476\\
14.203	1.0033\\
14.224	1.584\\
14.227	1.6661\\
14.234	1.8914\\
14.239	2.0725\\
14.243	2.1881\\
14.248	2.3717\\
14.255	2.6383\\
14.256	2.6761\\
14.291	4.1308\\
14.293	4.2052\\
14.294	4.2609\\
14.307	4.8747\\
14.308	4.951\\
14.314	5.2112\\
14.329	6.0241\\
14.332	6.2097\\
14.341	6.6646\\
14.349	7.1447\\
14.352	7.3243\\
14.367	8.2901\\
14.374	8.6954\\
14.379	9.0089\\
14.407	10.918\\
14.409	11.055\\
14.411	11.266\\
14.433	12.896\\
14.435	13.039\\
14.437	13.202\\
14.463	15.197\\
14.463	15.204\\
14.463	15.257\\
14.487	17.255\\
14.491	17.533\\
14.5	18.405\\
14.509	19.172\\
14.516	19.764\\
14.529	20.993\\
14.538	21.749\\
14.548	22.636\\
14.556	23.375\\
14.573	24.989\\
14.577	25.366\\
14.587	26.292\\
14.597	27.217\\
14.607	28.155\\
14.614	28.843\\
14.631	30.412\\
14.638	30.976\\
14.642	31.45\\
14.655	32.633\\
14.658	32.961\\
14.668	33.775\\
14.679	34.7\\
14.687	35.483\\
14.695	36.22\\
14.699	36.522\\
14.702	36.869\\
14.713	37.792\\
14.72	38.278\\
14.731	39.131\\
14.741	39.972\\
14.745	40.355\\
14.777	42.727\\
14.784	43.084\\
14.79	43.6\\
14.819	45.436\\
14.826	45.909\\
14.837	46.316\\
14.838	46.544\\
14.848	46.881\\
14.859	47.389\\
14.869	47.86\\
14.88	48.293\\
14.881	48.47\\
14.899	48.979\\
14.902	49.032\\
14.905	49.24\\
14.933	49.825\\
14.935	49.83\\
14.945	50.008\\
14.956	50.147\\
14.967	50.239\\
14.978	50.291\\
14.983	50.386\\
15.017	50.199\\
15.022	50.23\\
15.033	50.068\\
15.044	49.865\\
15.055	49.62\\
15.065	49.341\\
15.067	49.291\\
15.095	48.272\\
15.098	48.283\\
15.101	48.113\\
15.119	47.286\\
15.12	47.409\\
15.131	46.928\\
15.141	46.414\\
15.152	45.877\\
15.162	45.266\\
15.163	45.279\\
15.174	44.6\\
15.181	44.217\\
15.21	42.537\\
15.216	42.148\\
15.223	41.658\\
15.255	39.509\\
15.259	39.315\\
15.269	38.575\\
15.28	37.83\\
15.287	37.273\\
15.298	36.476\\
15.301	36.318\\
15.305	35.989\\
15.313	35.407\\
15.321	34.789\\
15.332	34.018\\
15.342	33.174\\
15.345	33.023\\
15.358	32.007\\
15.362	31.714\\
15.369	31.146\\
15.386	29.934\\
15.393	29.429\\
15.403	28.679\\
15.413	27.932\\
15.423	27.195\\
15.427	26.839\\
15.444	25.588\\
15.452	25.031\\
15.462	24.328\\
15.471	23.628\\
15.484	22.716\\
15.491	22.276\\
15.5	21.574\\
15.509	20.967\\
15.513	20.712\\
15.537	19.06\\
15.537	19.088\\
15.537	19.082\\
15.563	17.403\\
15.565	17.32\\
15.567	17.188\\
15.589	15.803\\
15.591	15.666\\
15.593	15.536\\
15.621	13.885\\
15.626	13.633\\
15.633	13.237\\
15.648	12.374\\
15.651	12.237\\
15.659	11.796\\
15.668	11.366\\
15.671	11.173\\
15.686	10.39\\
15.692	10.145\\
15.693	10.061\\
15.706	9.4196\\
15.707	9.3859\\
15.709	9.3022\\
15.744	7.702\\
15.745	7.6765\\
15.752	7.3656\\
15.757	7.1298\\
15.761	6.9992\\
15.766	6.7651\\
15.773	6.4798\\
15.776	6.368\\
15.8	5.4182\\
15.806	5.2082\\
15.813	4.9637\\
15.848	3.7237\\
15.855	3.5102\\
15.866	3.1641\\
15.877	2.8398\\
15.887	2.54\\
15.89	2.4625\\
15.904	2.0638\\
15.906	2.0077\\
15.915	1.7721\\
15.918	1.6947\\
15.93	1.4133\\
15.932	1.3579\\
15.936	1.2645\\
15.941	1.1453\\
15.947	1.0126\\
15.954	0.86355\\
15.96	0.73159\\
15.966	0.60669\\
15.966	0.60682\\
15.968	0.56186\\
15.969	0.54124\\
15.971	0.5029\\
15.973	0.47191\\
15.985	0.2594\\
15.985	0.25432\\
15.987	0.22195\\
15.988	0.20578\\
15.991	0.15255\\
15.991	0.13914\\
15.993	0.11584\\
15.993	0.11203\\
15.998	0.024547\\
15.999	0.022029\\
15.999	0.013175\\
15.999	0.0086471\\
16.2	1.6142\\
16.5	2.9568\\
16.8	2.8816\\
17.1	2.2319\\
17.4	1.5395\\
17.7	1.003\\
18	0.67916\\
18.3	0.40914\\
18.6	0.24641\\
18.9	0.14676\\
19.2	0.086373\\
19.5	0.050077\\
19.8	0.028432\\
20.1	0.015634\\
20.4	0.0081427\\
20.7	0.0038171\\
21	0.0013619\\
21.3	-3.812e-06\\
21.6	-0.0007287\\
21.9	-0.0011075\\
22.2	-0.0012949\\
22.5	-0.0013794\\
22.8	-0.0014109\\
23.1	-0.0014163\\
23.4	-0.0014101\\
23.7	-0.0013995\\
24	-0.0013846\\
24.3	-0.001373\\
24.6	-0.0013615\\
24.9	-0.0013488\\
25.2	-0.0013319\\
25.5	-0.001305\\
25.8	-0.0012573\\
26.1	-0.0011696\\
26.4	-0.0010089\\
26.7	-0.00072174\\
27	-0.00022572\\
27.3	0.00059321\\
27.6	0.0019102\\
27.9	0.0038783\\
28.2	0.0065845\\
28.5	0.0098551\\
28.8	0.012902\\
29.1	0.013783\\
29.4	0.008743\\
29.7	-0.0082655\\
30	-0.04543\\
};
\addlegendentry{0.3}

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00023565\\
0.3	0.0045327\\
0.6	0.0076019\\
0.9	0.0062029\\
1.2	0.0026266\\
1.5	-0.00092938\\
1.8	-0.0034398\\
2.1	-0.0047599\\
2.4	-0.0051497\\
2.7	-0.0049587\\
3	-0.0044813\\
3.3	-0.0039147\\
3.6	-0.0033818\\
3.9	-0.0029323\\
4.2	-0.0025797\\
4.5	-0.002318\\
4.8	-0.0021326\\
5.1	-0.0020071\\
5.4	-0.0019262\\
5.7	-0.0018772\\
6	-0.0018472\\
6.3	-0.0018352\\
6.6	-0.0018322\\
6.9	-0.0018344\\
7.2	-0.0018386\\
7.5	-0.0018423\\
7.8	-0.0018431\\
8.1	-0.0018384\\
8.4	-0.0018261\\
8.7	-0.0018058\\
9	-0.0017819\\
9.3	-0.0017665\\
9.6	-0.0018087\\
9.9	-0.0019982\\
10.2	-0.0025238\\
10.5	-0.0037457\\
10.8	-0.0063161\\
11.1	-0.011359\\
11.4	-0.020724\\
11.7	-0.03728\\
12	-0.063231\\
12.3	-0.1102\\
12.6	-0.17606\\
12.9	-0.26787\\
13.2	-0.38029\\
13.5	-0.48446\\
13.8	-0.48001\\
14.001	-0.03547\\
14.001	-0.041514\\
14.002	-0.050132\\
14.007	-0.12512\\
14.009	-0.14226\\
14.01	-0.16195\\
14.015	-0.21262\\
14.015	-0.21935\\
14.017	-0.23363\\
14.024	-0.30643\\
14.029	-0.34313\\
14.034	-0.38115\\
14.04	-0.41478\\
14.046	-0.44246\\
14.046	-0.44247\\
14.048	-0.44563\\
14.051	-0.45097\\
14.053	-0.45337\\
14.055	-0.45433\\
14.062	-0.45471\\
14.064	-0.45331\\
14.068	-0.4461\\
14.072	-0.43669\\
14.082	-0.45411\\
14.085	-0.44303\\
14.085	-0.44317\\
14.086	-0.43207\\
14.093	-0.35482\\
14.094	-0.34604\\
14.098	-0.28763\\
14.101	-0.24959\\
14.11	-0.1431\\
14.113	-0.10136\\
14.118	-0.030564\\
14.123	0.047869\\
14.129	0.13521\\
14.134	0.23217\\
14.139	0.34045\\
14.145	0.45904\\
14.151	0.58859\\
14.152	0.61835\\
14.184	1.5257\\
14.187	1.6236\\
14.194	1.8445\\
14.2	2.0803\\
14.203	2.212\\
14.224	3.0657\\
14.227	3.1853\\
14.234	3.5108\\
14.239	3.7752\\
14.243	3.9427\\
14.248	4.2078\\
14.255	4.5918\\
14.256	4.6457\\
14.291	6.7159\\
14.293	6.8211\\
14.294	6.8991\\
14.307	7.7625\\
14.308	7.8695\\
14.314	8.2337\\
14.329	9.3686\\
14.332	9.6274\\
14.341	10.259\\
14.349	10.925\\
14.352	11.174\\
14.367	12.507\\
14.374	13.066\\
14.379	13.497\\
14.407	16.117\\
14.409	16.305\\
14.411	16.591\\
14.433	18.816\\
14.435	19.01\\
14.437	19.231\\
14.463	21.939\\
14.463	21.948\\
14.463	22.018\\
14.487	24.716\\
14.491	25.091\\
14.5	26.263\\
14.509	27.295\\
14.516	28.088\\
14.529	29.732\\
14.538	30.746\\
14.548	31.929\\
14.556	32.915\\
14.573	35.06\\
14.577	35.562\\
14.587	36.788\\
14.597	38.007\\
14.607	39.244\\
14.614	40.15\\
14.631	42.206\\
14.638	42.946\\
14.642	43.564\\
14.655	45.107\\
14.658	45.529\\
14.668	46.585\\
14.679	47.783\\
14.687	48.795\\
14.695	49.741\\
14.699	50.131\\
14.702	50.573\\
14.713	51.751\\
14.72	52.371\\
14.731	53.452\\
14.741	54.513\\
14.745	54.993\\
14.777	57.942\\
14.784	58.379\\
14.79	59.011\\
14.819	61.222\\
14.826	61.785\\
14.837	62.251\\
14.838	62.523\\
14.848	62.9\\
14.859	63.472\\
14.869	63.994\\
14.88	64.461\\
14.881	64.676\\
14.899	65.176\\
14.902	65.217\\
14.905	65.447\\
14.933	65.923\\
14.935	65.919\\
14.945	66.034\\
14.956	66.097\\
14.967	66.092\\
14.978	66.036\\
14.983	66.09\\
15.017	65.459\\
15.022	65.431\\
15.033	65.08\\
15.044	64.687\\
15.055	64.236\\
15.065	63.748\\
15.067	63.672\\
15.095	62.022\\
15.098	61.984\\
15.101	61.734\\
15.119	60.475\\
15.12	60.61\\
15.131	59.871\\
15.141	59.081\\
15.152	58.275\\
15.162	57.404\\
15.163	57.383\\
15.174	56.432\\
15.181	55.855\\
15.21	53.402\\
15.216	52.833\\
15.223	52.153\\
15.255	49.13\\
15.259	48.843\\
15.269	47.81\\
15.28	46.782\\
15.287	46.03\\
15.298	44.939\\
15.301	44.708\\
15.305	44.267\\
15.313	43.471\\
15.321	42.635\\
15.332	41.589\\
15.342	40.479\\
15.345	40.264\\
15.358	38.908\\
15.362	38.51\\
15.369	37.765\\
15.386	36.159\\
15.393	35.49\\
15.403	34.511\\
15.413	33.529\\
15.423	32.577\\
15.427	32.12\\
15.444	30.503\\
15.452	29.785\\
15.462	28.889\\
15.471	28.003\\
15.484	26.84\\
15.491	26.278\\
15.5	25.403\\
15.509	24.636\\
15.513	24.319\\
15.537	22.267\\
15.537	22.297\\
15.537	22.289\\
15.563	20.224\\
15.565	20.116\\
15.567	19.956\\
15.589	18.271\\
15.591	18.103\\
15.593	17.947\\
15.621	15.956\\
15.626	15.653\\
15.633	15.18\\
15.648	14.152\\
15.651	13.989\\
15.659	13.469\\
15.668	12.959\\
15.671	12.733\\
15.686	11.814\\
15.692	11.527\\
15.693	11.429\\
15.706	10.68\\
15.707	10.64\\
15.709	10.544\\
15.744	8.6948\\
15.745	8.6648\\
15.752	8.3079\\
15.757	8.0367\\
15.761	7.8861\\
15.766	7.6177\\
15.773	7.3074\\
15.776	7.1781\\
15.8	6.0373\\
15.806	5.7546\\
15.813	5.5093\\
15.848	4.1735\\
15.849	4.1655\\
15.855	3.9623\\
15.861	3.7968\\
15.866	3.6356\\
15.866	3.5985\\
15.877	3.2259\\
15.887	2.8724\\
15.89	2.7832\\
15.904	2.3273\\
15.906	2.2631\\
15.915	2.0012\\
15.918	1.9125\\
15.928	1.6171\\
15.932	1.5601\\
15.932	1.5602\\
15.936	1.4478\\
15.941	1.3039\\
15.947	1.1472\\
15.954	0.97561\\
15.96	0.82255\\
15.966	0.68801\\
15.971	0.56038\\
15.971	0.56054\\
15.973	0.52148\\
15.985	0.29011\\
15.985	0.28435\\
15.987	0.24762\\
15.988	0.22934\\
15.991	0.16918\\
15.991	0.15404\\
15.993	0.12779\\
15.993	0.12352\\
15.998	0.02568\\
15.999	0.02285\\
15.999	0.013595\\
15.999	0.0089186\\
16	-0.0011152\\
16	-0.0024285\\
16	-0.0038122\\
16.2	2.1818\\
16.5	4.6314\\
16.8	4.961\\
17.1	4.1507\\
17.4	3.0761\\
17.7	2.1432\\
18	1.46\\
18.3	0.96028\\
18.6	0.62431\\
18.9	0.40293\\
19.2	0.2587\\
19.5	0.1653\\
19.8	0.10506\\
20.1	0.066316\\
20.4	0.041443\\
20.7	0.025516\\
21	0.015349\\
21.3	0.0088629\\
21.6	0.0048168\\
21.9	0.0022625\\
22.2	0.00066202\\
22.5	-0.00033233\\
22.8	-0.00094316\\
23.1	-0.0013131\\
23.4	-0.0015332\\
23.7	-0.0016608\\
24	-0.0017305\\
24.3	-0.0017664\\
24.6	-0.0017821\\
24.9	-0.0017845\\
25.2	-0.001776\\
25.5	-0.0017543\\
25.8	-0.0017111\\
26.1	-0.001629\\
26.4	-0.0014764\\
26.7	-0.0012007\\
27	-0.00071826\\
27.3	8.856e-05\\
27.6	0.0014114\\
27.9	0.0034347\\
28.2	0.0063126\\
28.5	0.0099996\\
28.8	0.01393\\
29.1	0.0165\\
29.4	0.014378\\
29.7	0.0018345\\
30	-0.029499\\
};
\addlegendentry{0.4}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-0.00018848\\
0.3	0.0029165\\
0.6	0.005403\\
0.9	0.005005\\
1.2	0.0028022\\
1.5	0.00019735\\
1.8	-0.0019727\\
2.1	-0.0034252\\
2.4	-0.0042\\
2.7	-0.0044639\\
3	-0.0043994\\
3.3	-0.0041549\\
3.6	-0.0038383\\
3.9	-0.003517\\
4.2	-0.003226\\
4.5	-0.0029806\\
4.8	-0.0027843\\
5.1	-0.0026336\\
5.4	-0.0025225\\
5.7	-0.0024438\\
6	-0.0023878\\
6.3	-0.0023543\\
6.6	-0.0023348\\
6.9	-0.0023249\\
7.2	-0.002321\\
7.5	-0.00232\\
7.8	-0.0023186\\
8.1	-0.0023139\\
8.4	-0.0023035\\
8.7	-0.0022862\\
9	-0.0022654\\
9.3	-0.0022517\\
9.6	-0.0022875\\
9.9	-0.0024529\\
10.2	-0.0029154\\
10.5	-0.0039953\\
10.8	-0.0062715\\
11.1	-0.01074\\
11.4	-0.019035\\
11.7	-0.033685\\
12	-0.0566\\
12.3	-0.098087\\
12.6	-0.15615\\
12.9	-0.23681\\
13.2	-0.33553\\
13.5	-0.42748\\
13.8	-0.43095\\
14	-0.11375\\
14.001	-0.12431\\
14.004	-0.16371\\
14.004	-0.15508\\
14.009	-0.21204\\
14.015	-0.28006\\
14.021	-0.3294\\
14.025	-0.36907\\
14.034	-0.42169\\
14.034	-0.42173\\
14.04	-0.42833\\
14.046	-0.42982\\
14.053	-0.42547\\
14.059	-0.41515\\
14.064	-0.39811\\
14.068	-0.38197\\
14.07	-0.36934\\
14.082	-0.2908\\
14.085	-0.26605\\
14.094	-0.1738\\
14.096	-0.14526\\
14.11	0.061985\\
14.113	0.10426\\
14.123	0.29464\\
14.134	0.51929\\
14.145	0.80611\\
14.152	1.0009\\
14.187	2.2207\\
14.194	2.453\\
14.2	2.7359\\
14.224	3.8248\\
14.234	4.3331\\
14.248	5.1706\\
14.258	5.7911\\
14.291	8.1437\\
14.293	8.3115\\
14.308	9.5635\\
14.318	10.386\\
14.327	11.236\\
14.341	12.403\\
14.354	13.707\\
14.363	14.646\\
14.374	15.738\\
14.381	16.523\\
14.405	19.223\\
14.409	19.577\\
14.414	20.266\\
14.463	26.321\\
14.463	26.342\\
14.463	26.524\\
14.5	31.415\\
14.5	31.657\\
14.501	31.805\\
14.523	34.901\\
14.538	36.974\\
14.554	39.386\\
14.566	41.274\\
14.577	42.892\\
14.597	45.909\\
14.612	48.275\\
14.624	50.233\\
14.638	52.061\\
14.658	55.491\\
14.679	58.104\\
14.699	61.082\\
14.72	63.963\\
14.741	66.746\\
14.754	68.483\\
14.768	70.382\\
14.784	71.787\\
14.802	73.758\\
14.808	74.785\\
14.826	76.565\\
14.848	77.778\\
14.869	79.312\\
14.88	80.235\\
14.934	82.079\\
14.935	82.079\\
14.956	82.38\\
14.978	82.406\\
15	82.79\\
15.022	82.217\\
15.044	81.369\\
15.065	79.955\\
15.066	79.901\\
15.12	75.825\\
15.131	75.173\\
15.152	73.112\\
15.174	70.663\\
15.192	68.612\\
15.198	68.023\\
15.216	66.028\\
15.232	63.914\\
15.246	62.217\\
15.259	60.687\\
15.28	57.844\\
15.301	55.252\\
15.321	52.757\\
15.342	50.023\\
15.362	47.366\\
15.376	45.434\\
15.388	43.879\\
15.403	41.947\\
15.423	39.496\\
15.434	38.008\\
15.446	36.642\\
15.462	34.837\\
15.477	32.985\\
15.499	30.56\\
15.5	30.431\\
15.5	30.45\\
15.537	26.307\\
15.537	26.342\\
15.537	26.323\\
15.586	21.487\\
15.591	21.043\\
15.595	20.741\\
15.619	18.567\\
15.626	18.014\\
15.637	17.078\\
15.646	16.356\\
15.659	15.298\\
15.673	14.263\\
15.682	13.586\\
15.692	12.927\\
15.707	11.866\\
15.709	11.712\\
15.742	9.6378\\
15.752	9.0889\\
15.766	8.2912\\
15.776	7.7524\\
15.8	6.5915\\
15.806	6.2958\\
15.813	6.02\\
15.848	4.5228\\
15.855	4.2611\\
15.866	3.8486\\
15.877	3.3807\\
15.887	3.3412\\
15.887	3.033\\
15.906	2.5011\\
15.911	2.3396\\
15.944	1.3032\\
15.954	1.0175\\
15.954	1.0168\\
15.96	0.83603\\
15.966	0.74845\\
15.971	0.64416\\
15.976	0.53988\\
15.983	0.35645\\
15.985	0.3229\\
15.985	0.30707\\
15.99	0.20301\\
15.991	0.16397\\
15.993	0.13363\\
15.998	0.0024191\\
15.999	-0.012988\\
15.999	-0.023936\\
16.2	3.2698\\
16.5	7.6943\\
16.8	8.6374\\
17.1	7.4248\\
17.4	5.8147\\
17.7	4.2933\\
18	2.9501\\
18.3	2.0618\\
18.6	1.4406\\
18.9	1.0006\\
19.2	0.69251\\
19.5	0.4779\\
19.8	0.32896\\
20.1	0.22586\\
20.4	0.15456\\
20.7	0.10534\\
21	0.071419\\
21.3	0.047994\\
21.6	0.032092\\
21.9	0.021158\\
22.2	0.013658\\
22.5	0.0085234\\
22.8	0.0050196\\
23.1	0.0026368\\
23.4	0.0010216\\
23.7	-6.8225e-05\\
24	-0.00080589\\
24.3	-0.001288\\
24.6	-0.0016078\\
24.9	-0.0018166\\
25.2	-0.0019478\\
25.5	-0.0020208\\
25.8	-0.0020424\\
26.1	-0.0020059\\
26.4	-0.0018874\\
26.7	-0.0016389\\
27	-0.0011793\\
27.3	-0.00039003\\
27.6	0.00093172\\
27.9	0.0029938\\
28.2	0.006002\\
28.5	0.010012\\
28.8	0.014637\\
29.1	0.018557\\
29.4	0.018818\\
29.7	0.010031\\
30	-0.016192\\
};
\addlegendentry{0.5}

\end{axis}
\end{tikzpicture}%
